Closing the complexity gap of the double distance problem

Genome rearrangement has been an active area of research in computational comparative genomics for the last three decades. While initially mostly an interesting algorithmic endeavor, now the practical application by applying rearrangement distance methods and more advanced phylogenetic tasks is becoming common practice, given the availability of many completely sequenced genomes. Several genome rearrangement models have been developed over time, sometimes with surprising computational properties. A prominent example is the fact that computing the reversal distance of two signed permutations is possible in linear time, while for two unsigned permutations it is NP-hard. Therefore one has always to be careful about the precise problem formulation and complexity analysis of rearrangement problems in order not to be fooled. The double distance is the minimum number of genomic rearrangements between a singular and a duplicated genome that, in addition to rearrangements, are separated by a whole genome duplication. At the same time it allows to assign the genes of the duplicated genome to the two paralogous chromosome copies that existed right after the duplication event. Computing the double distance is another example of a tricky hardness landscape: If the distance measure underlying the double distance is the simple breakpoint distance, the problem can be solved in linear time, while with the more elaborate DCJ distance it is NP-hard. Indeed, there is a family of distance measures, parameterized by an even number k, between the breakpoint distance (k=2) and the DCJ distance (k=\infty). Little was known about the hardness border between these extremes; the problem complexity was known only for k=4 and k=6. In this paper, we close the gap, providing a full picture of the hardness landscape when computing the double distance.

==> Fig-abg.tex <==
\colorlet{qlcolor}{white}

\begin{minipage}{3cm}
  \begin{center}
    \textbf{(a)}\\

   \scalebox{0.65}{
    \begin{tikzpicture}[scale=0.9]
      \node at (0.6,3.6) {\color{darkred}\footnotesize \bf 1}; 
      \node at (0.6,0.6) {\color{darkred}\footnotesize \bf 2};
      %\node at (3.6,0.6) {\color{darkred}\footnotesize \bf 3};

      \bigvcl{(0,3)}{q1b1}{$\mathtt{2}^t_\mathtt{b}$}
      \bigvcl{(0,4.2)}{q1t1}{$\mathtt{1}^h_\mathtt{a}$}
      \bigvcl{(1.2,4.2)}{q1t2}{$\mathtt{2}^t_\mathtt{a}$}
      \bigtvcl{(1.2,3)}{q1b2}{$\mathtt{1}^h_\mathtt{b}$}{mylightgray}

      \bigtvcl{(0,0)}{q2b1}{$\mathtt{2}^h_\mathtt{b}$}{mylightgray}
      \bigvcl{(0,1.2)}{q2t1}{$\mathtt{3}^t_\mathtt{b}$}
      \bigvcl{(1.2,1.2)}{q2t2}{$\mathtt{2}^h_\mathtt{a}$}
      \bigvcl{(1.2,0)}{q2b2}{$\mathtt{3}^t_\mathtt{a}$}

      \bigtvcl{(3,0)}{q3b1}{$\mathtt{1}^t_\mathtt{b}$}{mylightblue}
      \bigtvcl{(3,1.2)}{q3t1}{$\mathtt{3}^h_\mathtt{a}$}{mylightblue}
      \bigtvcl{(4.2,1.2)}{q3t2}{$\mathtt{1}^t_\mathtt{a}$}{mylightpurple}
      \bigtvcl{(4.2,0)}{q3b2}{$\mathtt{3}^h_\mathtt{b}$}{mylightpurple}

      \ed{q1b1}{q1b2}{orange}
      \ed{q1t1}{q1t2}{orange}
      \ed{q1b1}{q1t1}{orange}
      \ed{q1b2}{q1t2}{orange}

      \ed{q2b1}{q2b2}{orange}
      \ed{q2t1}{q2t2}{orange}
      \ed{q2b1}{q2t1}{orange}
      \ed{q2b2}{q2t2}{orange}

      %\ed{q3b1}{q3b2}{orange}
      %\ed{q3t1}{q3t2}{orange}
      %\ed{q3b1}{q3t1}{orange}
      %\ed{q3b2}{q3t2}{orange}
      \path [ultra thick,black,bend left=50] (q1t1) edge (q1t2);

      \ed{q2t2}{q3t1}{black}
      \ed{q2b2}{q3b1}{black}
      %\path [ultra thick,black,bend right=35] (q2b1) edge (q3b2);

      \ed{q1b1}{q2t1}{black}
      %\ed{q1b2}{q3t2}{black}
    \end{tikzpicture}
    }
  \end{center}
\end{minipage}
\hspace{1cm}
\begin{minipage}{3cm}
  \begin{center}
    \textbf{(b)}\\
    
   \scalebox{0.65}{
    \begin{tikzpicture}[scale=0.9]
      \node at (0.6,3.6) {\color{lightgray}\footnotesize 1}; 
      \node at (0.6,0.6) {\color{lightgray}\footnotesize 2};
      %\node at (3.6,0.6) {\color{lightgray}\footnotesize 3};

      \bigvcl{(0,3)}{q1b1}{$\mathtt{2}^t_\mathtt{b}$}
      \bigvcl{(0,4.2)}{q1t1}{$\mathtt{1}^h_\mathtt{a}$}
      \bigvcl{(1.2,4.2)}{q1t2}{$\mathtt{2}^t_\mathtt{a}$}
      \bigtvcl{(1.2,3)}{q1b2}{$\mathtt{1}^h_\mathtt{b}$}{mylightgray}

      \bigtvcl{(0,0)}{q2b1}{$\mathtt{2}^h_\mathtt{b}$}{mylightgray}
      \bigvcl{(0,1.2)}{q2t1}{$\mathtt{3}^t_\mathtt{b}$}
      \bigvcl{(1.2,1.2)}{q2t2}{$\mathtt{2}^h_\mathtt{a}$}
      \bigvcl{(1.2,0)}{q2b2}{$\mathtt{3}^t_\mathtt{a}$}

      \bigtvcl{(3,0)}{q3b1}{$\mathtt{1}^t_\mathtt{b}$}{mylightblue}
      \bigtvcl{(3,1.2)}{q3t1}{$\mathtt{3}^h_\mathtt{a}$}{mylightblue}
      \bigtvcl{(4.2,1.2)}{q3t2}{$\mathtt{1}^t_\mathtt{a}$}{mylightpurple}
      \bigtvcl{(4.2,0)}{q3b2}{$\mathtt{3}^h_\mathtt{b}$}{mylightpurple}
   
      \ed{q1b1}{q1b2}{cyan}
      \ed{q1t1}{q1t2}{cyan}
      \ded{q1b1}{q1t1}{qlcolor}
      \ded{q1b2}{q1t2}{qlcolor}

      \ed{q2b1}{q2b2}{cyan}
      \ed{q2t1}{q2t2}{cyan}
      \ded{q2b1}{q2t1}{qlcolor}
      \ded{q2b2}{q2t2}{qlcolor}

      %\ded{q3b1}{q3b2}{qlcolor}
      %\ded{q3t1}{q3t2}{qlcolor}
      %\ed{q3b1}{q3t1}{cyan}
      %\ed{q3b2}{q3t2}{cyan}
      \path [ultra thick,black,bend left=50] (q1t1) edge (q1t2);

      \ed{q2t2}{q3t1}{black}
      \ed{q2b2}{q3b1}{black}
      %\path [ultra thick,black,bend right=35] (q2b1) edge (q3b2);

      \ed{q1b1}{q2t1}{black}
      %\ed{q1b2}{q3t2}{black}
    \end{tikzpicture}
    }
  \end{center}
\end{minipage}

%\vspace{-4mm}


==> Fig-bg.tex <==
\colorlet{qlcolor}{white}

\begin{minipage}{3.5cm}
  \begin{center}
    %\textbf{(a)}\\
    
   \scalebox{0.65}{ 
    \begin{tikzpicture}[scale=0.9]
		    
  \bigvcl{(0,0)}{u1}{$\mathtt{1}^h$}
  \bigvcl{(0,1.2)}{v1}{$\mathtt{1}^t$}
  \bigvcl{(1.2,1.2)}{v2}{$\mathtt{2}^h$}
  \bigvcl{(1.2,0)}{u2}{$\mathtt{2}^t$}
					
  \bigvcl{(2.4,0)}{u3}{$\mathtt{3}^h$}
  \bigtvcl{(2.4,1.2)}{v3}{$\mathtt{3}^t$}{mylightblue}
  \bigtvcl{(3.6,1.2)}{v4}{$\mathtt{4}^t$}{mylightpurple}
  \bigtvcl{(3.6,0)}{u4}{$\mathtt{4}^h$}{mylightgray}
   
  \ed{v1}{v2}{cyan}
  \path [ultra thick,black,bend left=50] (v1) edge (v2);
			
  \ed{u1}{u2}{cyan}
  \ed{u2}{v3}{black}
  \path [ultra thick,black,bend right=50] (u1) edge (u3);

  \ed{u3}{u4}{cyan}
  %\ed{v3}{v4}{cyan}
  %\ed{u4}{v4}{black}
            
\end{tikzpicture}
}
\end{center}
\end{minipage}
%\hspace{2.1cm}


==> Fig-clause-2Y-sigma10.tex <==
\scalebox{0.35}{
\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\LARGE $\Theta_1$};
    \node at (6,2) {\LARGE $\Theta_2$};
    %\node at (10,2) {\huge $\Theta_3$};

    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \tvcl{(0,5)}{q1v3}{}{black}
	\vcl{(-1,4)}{q1v4}{}
    
    
    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \tvcl{(4,5)}{q2v3}{}{black}
	\vcl{(3,4)}{q2v4}{}
    
    \vcl{(8,3)}{q3v1}{}
	\tvcl{(9,4)}{q3v2}{}{black}
    \tvcl{(8,5)}{q3v3}{}{black}
	\vcl{(7,4)}{q3v4}{}
    

    \tvcl{(0,-1)}{q4v1}{}{black}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\vcl{(-1,0)}{q4v4}{}
    
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    
    
    \vcl{(8,-1)}{q6v1}{}
	\tvcl{(9,0)}{q6v2}{}{black}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    

    % Start edges
    \ed{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \ed{q1v3}{q1v4}{orange}
    \draw[intedgecolor,ultra thick] (q1v4) -- (-2,4) node[anchor=east]{\LARGE $\ope{W_1}$};
            
    \ed{q2v1}{q2v2}{orange}
    \ed{q2v1}{q2v4}{orange}
    \ed{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}

    \ed{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \ed{q3v3}{q3v4}{orange}

    \ed{q4v1}{q4v2}{orange}
    \ed{q4v1}{q4v4}{orange}
    \ed{q4v3}{q4v2}{orange}
    \ed{q4v3}{q4v4}{orange}
    \draw[intedgecolor,ultra thick] (q4v4) -- (-2,0) node[anchor=east]{\LARGE $\ope{W_1}$};

    \ed{q5v1}{q5v2}{orange}
    \ed{q5v1}{q5v4}{orange}
    \ed{q5v3}{q5v2}{orange}
    \ed{q5v3}{q5v4}{orange}
    \draw[intedgecolor,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{W_2}$};

    \ed{q6v1}{q6v2}{orange}
    \ed{q6v1}{q6v4}{orange}
    \ed{q6v3}{q6v2}{orange}
    \ed{q6v3}{q6v4}{orange}
    \draw[intedgecolor,ultra thick] (q6v1) -- (8,-2) node[anchor=west]{\LARGE $\ope{W_2}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \extpath{q2v1}{q5v3}{$\ell$}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

\end{tikzpicture}
}


==> Fig-clause-2Y.tex <==
\scalebox{0.35}{
\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\huge $\Theta_1$};
    \node at (6,2) {\huge $\Theta_2$};
    %\node at (10,2) {\huge $\Theta_3$};

    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \tvcl{(0,5)}{q1v3}{}{black}
	\vcl{(-1,4)}{q1v4}{}
    \node at (0,4) {\LARGE $\mathsf{Q}^{\z\!Y}_1$};
    
    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \tvcl{(4,5)}{q2v3}{}{black}
	\vcl{(3,4)}{q2v4}{}
    \node at (4,4) {\LARGE $\mathsf{Q}^{\z\!Y}_2$};
    
    \vcl{(8,3)}{q3v1}{}
	\tvcl{(9,4)}{q3v2}{}{black}
    \tvcl{(8,5)}{q3v3}{}{black}
	\vcl{(7,4)}{q3v4}{}
    \node at (8,4) {\LARGE $\mathsf{Q}^{\z\!Y}_3$};

    \tvcl{(0,-1)}{q4v1}{}{black}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\vcl{(-1,0)}{q4v4}{}
    \node at (0,0) {\LARGE $\mathsf{Q}^{\z\!Y}_4$};
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    \node at (4,0) {\LARGE $\mathsf{Q}^{\z\!Y}_5$};
    
    \vcl{(8,-1)}{q6v1}{}
	\tvcl{(9,0)}{q6v2}{}{black}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    \node at (8,0) {\LARGE $\mathsf{Q}^{\z\!Y}_6$};

    % Start edges
    \ed{q1v1}{q1v2}{orange}
    \dted{q1v1}{q1v4}{orange}
    \dted{q1v3}{q1v2}{orange}
    \ed{q1v3}{q1v4}{orange}
    \draw[outedgecolor,ultra thick] (q1v4) -- (-2,4) node[anchor=east]{\LARGE $\ope{W_1}$};
            
    \dted{q2v1}{q2v2}{orange}
    \ed{q2v1}{q2v4}{orange}
    \ed{q2v3}{q2v2}{orange}
    \dted{q2v3}{q2v4}{orange}

    \ed{q3v1}{q3v2}{orange}
    \dted{q3v1}{q3v4}{orange}
    \dted{q3v3}{q3v2}{orange}
    \ed{q3v3}{q3v4}{orange}

    \dted{q4v1}{q4v2}{orange}
    \ed{q4v1}{q4v4}{orange}
    \ed{q4v3}{q4v2}{orange}
    \dted{q4v3}{q4v4}{orange}
    \draw[outedgecolor,ultra thick] (q4v4) -- (-2,0) node[anchor=east]{\LARGE $\ope{W_1}$};

    \ed{q5v1}{q5v2}{orange}
    \dted{q5v1}{q5v4}{orange}
    \dted{q5v3}{q5v2}{orange}
    \ed{q5v3}{q5v4}{orange}
    \draw[outedgecolor,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{W_2}$};

    \dted{q6v1}{q6v2}{orange}
    \ed{q6v1}{q6v4}{orange}
    \ed{q6v3}{q6v2}{orange}
    \dted{q6v3}{q6v4}{orange}
    \draw[outedgecolor,ultra thick] (q6v1) -- (8,-2) node[anchor=west]{\LARGE $\ope{W_2}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \ed{q2v1}{q5v3}{intedgecolor}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

\end{tikzpicture}
}


==> Fig-clause-3Y-12-cycle-2.tex <==
\scalebox{0.32}{
\begin{tikzpicture}[scale=0.7]

    \node[intedgecolor] at (2,2) {\huge $\Theta_1$};
    \node[intedgecolor] at (6,2) {\huge $\Theta_2$};
    \node[intedgecolor] at (10,2) {\huge $\Theta_3$};

    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\vcl{(-1,4)}{q1v4}{}
    %\node at (0,4) {\LARGE $\mathsf{Q}^{\z\!Y}_1$};
    
    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}
    %\node at (4,4) {\LARGE $\mathsf{Q}^{\z\!Y}_2$};
    
    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \vcl{(8,5)}{q3v3}{}
	\vcl{(7,4)}{q3v4}{}
    %\node at (8,4) {\LARGE $\mathsf{Q}^{\z\!Y}_3$};

    \vcl{(0,-1)}{q4v1}{}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\vcl{(-1,0)}{q4v4}{}
    %\node at (0,0) {\LARGE $\mathsf{Q}^{\z\!Y}_4$};
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    %\node at (4,0) {\LARGE $\mathsf{Q}^{\z\!Y}_5$};
    
    \vcl{(8,-1)}{q6v1}{}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    %\node at (8,0) {\LARGE $\mathsf{Q}^{\z\!Y}_6$};

    % Start edges
    %\ed{q1v1}{q1v2}{cyan}
    \ed{q1v1}{q1v4}{cyan}
    \ed{q1v3}{q1v2}{cyan}
    %\ed{q1v3}{q1v4}{cyan}
    \draw[intedgecolor,dotted,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{W_1}$};
            
    \ed{q2v1}{q2v2}{cyan}
    %\ed{q2v1}{q2v4}{cyan}
    %\ed{q2v3}{q2v2}{cyan}
    \ed{q2v3}{q2v4}{cyan}
    \draw[intedgecolor,dotted,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{W_1}$};

    %\ed{q3v1}{q3v2}{cyan}
    \ed{q3v1}{q3v4}{cyan}
    \ed{q3v3}{q3v2}{cyan}
    %\ed{q3v3}{q3v4}{cyan}
    \draw[intedgecolor,ultra thick] (q3v3) -- (8,6) node[anchor=west]{\LARGE $\ope{W_3}$};

    %\ed{q4v1}{q4v2}{cyan}
    \ed{q4v1}{q4v4}{cyan}
    \ed{q4v3}{q4v2}{cyan}
    %\ed{q4v3}{q4v4}{cyan}
    \draw[intedgecolor,ultra thick] (q4v1) -- (0,-2) node[anchor=west]{\LARGE $\ope{W_3}$};

    \ed{q5v1}{q5v2}{cyan}
    %\ed{q5v1}{q5v4}{cyan}
    %\ed{q5v3}{q5v2}{cyan}
    \ed{q5v3}{q5v4}{cyan}
    \draw[intedgecolor,dashed,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{W_2}$};

    %\ed{q6v1}{q6v2}{cyan}
    \ed{q6v1}{q6v4}{cyan}
    \ed{q6v3}{q6v2}{cyan}
    %\ed{q6v3}{q6v4}{cyan}
    \draw[intedgecolor,dashed,ultra thick] (q6v1) -- (8,-2) node[anchor=west]{\LARGE $\ope{W_2}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{black}
    \ed{q2v2}{q3v4}{black}
    \ed{q2v1}{q5v3}{black}
    \ed{q3v1}{q6v3}{black}
    \ed{q4v2}{q5v4}{black}
    \ed{q5v2}{q6v4}{intedgecolor}

    \draw[intedgecolor,ultra thick] (q3v2) -- (11.5,4) -- (11.5,-3) -- (-2,-3) -- (-2, 0) -- (q4v4);

    \draw[black,ultra thick] (q1v4) -- (-2, 4) -- (-2, 7) -- (11,7) -- (11,0) -- (q6v2);
    


\end{tikzpicture}
}

==> Fig-clause-3Y-12-cycle-3.tex <==
\scalebox{0.32}{
\begin{tikzpicture}[scale=0.7]

    \node[intedgecolor] at (2,2) {\huge $\Theta_1$};
    \node[intedgecolor] at (6,2) {\huge $\Theta_2$};
    \node[intedgecolor] at (10,2) {\huge $\Theta_3$};

    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\vcl{(-1,4)}{q1v4}{}
    %\node at (0,4) {\LARGE $\mathsf{Q}^{\z\!Y}_1$};
    
    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}
    %\node at (4,4) {\LARGE $\mathsf{Q}^{\z\!Y}_2$};
    
    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \vcl{(8,5)}{q3v3}{}
	\vcl{(7,4)}{q3v4}{}
    %\node at (8,4) {\LARGE $\mathsf{Q}^{\z\!Y}_3$};

    \vcl{(0,-1)}{q4v1}{}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\vcl{(-1,0)}{q4v4}{}
    %\node at (0,0) {\LARGE $\mathsf{Q}^{\z\!Y}_4$};
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    %\node at (4,0) {\LARGE $\mathsf{Q}^{\z\!Y}_5$};
    
    \vcl{(8,-1)}{q6v1}{}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    %\node at (8,0) {\LARGE $\mathsf{Q}^{\z\!Y}_6$};

    % Start edges
    %\ed{q1v1}{q1v2}{cyan}
    \ed{q1v1}{q1v4}{cyan}
    \ed{q1v3}{q1v2}{cyan}
    %\ed{q1v3}{q1v4}{cyan}
    \draw[intedgecolor,dotted,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{W_1}$};
            
    \ed{q2v1}{q2v2}{cyan}
    %\ed{q2v1}{q2v4}{cyan}
    %\ed{q2v3}{q2v2}{cyan}
    \ed{q2v3}{q2v4}{cyan}
    \draw[intedgecolor,dotted,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{W_1}$};

    \ed{q3v1}{q3v2}{cyan}
    %\ed{q3v1}{q3v4}{cyan}
    %\ed{q3v3}{q3v2}{cyan}
    \ed{q3v3}{q3v4}{cyan}
    \draw[intedgecolor,ultra thick] (q3v3) -- (8,6) node[anchor=west]{\LARGE $\ope{W_3}$};

    \ed{q4v1}{q4v2}{cyan}
    %\ed{q4v1}{q4v4}{cyan}
    %\ed{q4v3}{q4v2}{cyan}
    \ed{q4v3}{q4v4}{cyan}
    \draw[intedgecolor,ultra thick] (q4v1) -- (0,-2) node[anchor=west]{\LARGE $\ope{W_3}$};

    \ed{q5v1}{q5v2}{cyan}
    %\ed{q5v1}{q5v4}{cyan}
    %\ed{q5v3}{q5v2}{cyan}
    \ed{q5v3}{q5v4}{cyan}
    \draw[intedgecolor,dashed,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{W_2}$};

    %\ed{q6v1}{q6v2}{cyan}
    \ed{q6v1}{q6v4}{cyan}
    \ed{q6v3}{q6v2}{cyan}
    %\ed{q6v3}{q6v4}{cyan}
    \draw[intedgecolor,dashed,ultra thick] (q6v1) -- (8,-2) node[anchor=west]{\LARGE $\ope{W_2}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{black}
    \ed{q2v1}{q5v3}{black}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{black}
    \ed{q5v2}{q6v4}{intedgecolor}

    \draw[intedgecolor,ultra thick] (q3v2) -- (11.5,4) -- (11.5,-3) -- (-2,-3) -- (-2, 0) -- (q4v4);

    \draw[intedgecolor,ultra thick] (q1v4) -- (-2, 4) -- (-2, 7) -- (11,7) -- (11,0) -- (q6v2);
    
\begin{scope}[shift={(-5,-8)}]
   \vcl{(1,0)}{wq1v1}{}
	\tvcl{(2.4,0)}{wq1v2}{}{black}%{gray!20}
    \vcl{(2.4,1.4)}{wq1v3}{}
	\vcl{(1,1.4)}{wq1v4}{}

    \vcl{(1,3)}{wq2v1}{}
	\vcl{(2.4,3)}{wq2v2}{}
    \tvcl{(2.4,4.4)}{wq2v3}{}{black}
	\vcl{(1,4.4)}{wq2v4}{}
   
    \ed{wq1v1}{wq1v2}{cyan} 
    %\ed{q1v1}{q1v4}{orange}
    %\ed{q1v3}{q1v2}{orange}
    \ed{wq1v3}{wq1v4}{cyan}
    \draw[intedgecolor,ultra thick] (wq1v1) -- (0,0) node[anchor=east]{\LARGE $\ope{X}$};
   % \draw[outedgecolor,ultra thick] (wq1v3) -- (3.4,1.4) ;
            
    \ed{wq2v1}{wq2v2}{cyan}
    %\ed{q2v1}{q2v4}{orange}
    %\ed{q2v3}{q2v2}{orange}
    \ed{wq2v3}{wq2v4}{cyan}
    \draw[intedgecolor,ultra thick] (wq2v4) -- (0,4.4) node[anchor=east]{\LARGE $\ope{X}$};
   % \draw[outedgecolor,ultra thick] (wq2v2) -- (3.4,3) ;
            
    \ed{wq1v4}{wq2v1}{black}
\end{scope}

\draw[black,ultra thick] (q4v1) -- (0,-5) -- (wq2v2);

\draw[black,ultra thick] (q3v3) -- (8,8) -- (13,8) -- (13,-6.6) -- (wq1v3);
%\ed{}{}{black}

\end{tikzpicture}
}

==> Fig-clause-3Y-sigma10.tex <==
\scalebox{0.35}{
\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\LARGE $\Theta_1$};
    \node at (6,2) {\LARGE $\Theta_2$};
    \node at (10,2) {\LARGE $\Theta_3$};

    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\vcl{(-1,4)}{q1v4}{}
    %\node at (0,4) {\LARGE $\mathsf{Q}^{\z\!Y}_1$};
    
    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}
    %\node at (4,4) {\LARGE $\mathsf{Q}^{\z\!Y}_2$};
    
    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \vcl{(8,5)}{q3v3}{}
	\vcl{(7,4)}{q3v4}{}
    %\node at (8,4) {\LARGE $\mathsf{Q}^{\z\!Y}_3$};

    \vcl{(0,-1)}{q4v1}{}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\vcl{(-1,0)}{q4v4}{}
    %\node at (0,0) {\LARGE $\mathsf{Q}^{\z\!Y}_4$};
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
   % \node at (4,0) {\LARGE $\mathsf{Q}^{\z\!Y}_5$};
    
    \vcl{(8,-1)}{q6v1}{}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    %\node at (8,0) {\LARGE $\mathsf{Q}^{\z\!Y}_6$};

    % Start edges
    \ed{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \ed{q1v3}{q1v4}{orange}
    \draw[intedgecolor,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{W_1}$};
            
    \ed{q2v1}{q2v2}{orange}
    \ed{q2v1}{q2v4}{orange}
    \ed{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}
    \draw[intedgecolor,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{W_1}$};

    \ed{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \ed{q3v3}{q3v4}{orange}
    \draw[intedgecolor,ultra thick] (q3v3) -- (8,6) node[anchor=west]{\LARGE $\ope{W_3}$};

    \ed{q4v1}{q4v2}{orange}
    \ed{q4v1}{q4v4}{orange}
    \ed{q4v3}{q4v2}{orange}
    \ed{q4v3}{q4v4}{orange}
    \draw[intedgecolor,ultra thick] (q4v1) -- (0,-2) node[anchor=west]{\LARGE $\ope{W_3}$};

    \ed{q5v1}{q5v2}{orange}
    \ed{q5v1}{q5v4}{orange}
    \ed{q5v3}{q5v2}{orange}
    \ed{q5v3}{q5v4}{orange}
    \draw[intedgecolor,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{W_2}$};

    \ed{q6v1}{q6v2}{orange}
    \ed{q6v1}{q6v4}{orange}
    \ed{q6v3}{q6v2}{orange}
    \ed{q6v3}{q6v4}{orange}
    \draw[intedgecolor,ultra thick] (q6v1) -- (8,-2) node[anchor=west]{\LARGE $\ope{W_2}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \extpath{q2v1}{q5v3}{$\ell$}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

    \draw[intedgecolor,ultra thick] (q3v2) -- (11.5,4) -- (11.5,-3) -- (-2,-3) -- (-2, 0) -- (q4v4);

    \draw[path,dotted,line width=3pt] (q1v4) -- (-2, 4) -- (-2, 7) -- (11,7) node[draw=path,thick,solid,fill=white,font=\Large,midway] {$\ell$} -- (11,0) -- (q6v2);
    


\end{tikzpicture}
}

==> Fig-clause-3Y.tex <==
\scalebox{0.35}{
\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\huge $\Theta_1$};
    \node at (6,2) {\huge $\Theta_2$};
    \node at (10,2) {\huge $\Theta_3$};

    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\vcl{(-1,4)}{q1v4}{}
    \node at (0,4) {\LARGE $\mathsf{Q}^{\z\!Y}_1$};
    
    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}
    \node at (4,4) {\LARGE $\mathsf{Q}^{\z\!Y}_2$};
    
    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \vcl{(8,5)}{q3v3}{}
	\vcl{(7,4)}{q3v4}{}
    \node at (8,4) {\LARGE $\mathsf{Q}^{\z\!Y}_3$};

    \vcl{(0,-1)}{q4v1}{}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\vcl{(-1,0)}{q4v4}{}
    \node at (0,0) {\LARGE $\mathsf{Q}^{\z\!Y}_4$};
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    \node at (4,0) {\LARGE $\mathsf{Q}^{\z\!Y}_5$};
    
    \vcl{(8,-1)}{q6v1}{}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    \node at (8,0) {\LARGE $\mathsf{Q}^{\z\!Y}_6$};

    % Start edges
    \ed{q1v1}{q1v2}{orange}
    \dded{q1v1}{q1v4}{orange}
    \dded{q1v3}{q1v2}{orange}
    \ed{q1v3}{q1v4}{orange}
    \draw[outedgecolor,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{W_1}$};
            
    \dted{q2v1}{q2v2}{orange}
    \ed{q2v1}{q2v4}{orange}
    \ed{q2v3}{q2v2}{orange}
    \dted{q2v3}{q2v4}{orange}
    \draw[outedgecolor,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{W_1}$};

    \dded{q3v1}{q3v2}{orange}
    \dted{q3v1}{q3v4}{orange}
    \dted{q3v3}{q3v2}{orange}
    \dded{q3v3}{q3v4}{orange}
    \draw[outedgecolor,ultra thick] (q3v3) -- (8,6) node[anchor=west]{\LARGE $\ope{W_3}$};

    \dded{q4v1}{q4v2}{orange}
    \ed{q4v1}{q4v4}{orange}
    \ed{q4v3}{q4v2}{orange}
    \dded{q4v3}{q4v4}{orange}
    \draw[outedgecolor,ultra thick] (q4v1) -- (0,-2) node[anchor=west]{\LARGE $\ope{W_3}$};

    \ed{q5v1}{q5v2}{orange}
    \dted{q5v1}{q5v4}{orange}
    \dted{q5v3}{q5v2}{orange}
    \ed{q5v3}{q5v4}{orange}
    \draw[outedgecolor,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{W_2}$};

    \dted{q6v1}{q6v2}{orange}
    \dded{q6v1}{q6v4}{orange}
    \dded{q6v3}{q6v2}{orange}
    \dted{q6v3}{q6v4}{orange}
    \draw[outedgecolor,ultra thick] (q6v1) -- (8,-2) node[anchor=west]{\LARGE $\ope{W_2}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \ed{q2v1}{q5v3}{intedgecolor}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

    \draw[intedgecolor,ultra thick] (q3v2) -- (11.5,4) -- (11.5,-2.5) -- (-2,-2.5) -- (-2, 0) -- (q4v4);

    \draw[intedgecolor,ultra thick] (q1v4) -- (-2, 4) -- (-2, 6.5) -- (11,6.5) -- (11,0) -- (q6v2);
    


\end{tikzpicture}
}

==> Fig-completed-alt.tex <==
\colorlet{h1color}{black}
\colorlet{h2color}{black}%green!70!darkgray}%{blue!60!green!50!lightgray}
\colorlet{lcolor}{gray}
\colorlet{qlcolor}{white}

\scalebox{0.3}{\begin{tikzpicture}[scale=0.8]

% Variables
%Variable 1
\begin{scope}[shift={(-19,-5)}]
    %\node at (23,44.7) {\huge $x_1\!=\!\mathtt{F}$};
    \node at (25.6,44.7) {\huge $x_1\!=\!\mathtt{T}$};
    
    \tvcl{(21,46)}{x1q1v1}{}{black}
	\vcl{(21.7,46.7)}{x1q1v2}{}
    \vcl{(22.4,46)}{x1q1v3}{}
	\vcl{(21.7,45.3)}{x1q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,46)}{x1q2v1}{}
	\vcl{(24.3,46.7)}{x1q2v2}{}
    \vcl{(25,46)}{x1q2v3}{}
	\vcl{(24.3,45.3)}{x1q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,46)}{x1q3v1}{}
	\tvcl{(26.9,46.7)}{x1q3v2}{}{black}
    \vcl{(27.6,46)}{x1q3v3}{}
	\vcl{(26.9,45.3)}{x1q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,43.4)}{x1q4v1}{}{black}
	\vcl{(21.7,44.1)}{x1q4v2}{}
    \vcl{(22.4,43.4)}{x1q4v3}{}
	\vcl{(21.7,42.7)}{x1q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,43.4)}{x1q5v1}{}
	\vcl{(24.3,44.1)}{x1q5v2}{}
    \vcl{(25,43.4)}{x1q5v3}{}
	\vcl{(24.3,42.7)}{x1q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,43.4)}{x1q6v1}{}
	\vcl{(26.9,44.1)}{x1q6v2}{}
    \vcl{(27.6,43.4)}{x1q6v3}{}
	\tvcl{(26.9,42.7)}{x1q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{x1q1v1}{x1q1v2}{qlcolor}
    \sqedthin{x1q1v1}{x1q1v4}{cyan}
    \ed{x1q1v3}{x1q1v2}{cyan}
    \dtedthin{x1q1v3}{x1q1v4}{qlcolor}
            
    \ed{x1q2v1}{x1q2v2}{cyan}
    \dtedthin{x1q2v1}{x1q2v4}{qlcolor}
    \dtedthin{x1q2v3}{x1q2v2}{qlcolor}
    \ed{x1q2v3}{x1q2v4}{cyan}

    \dtedthin{x1q3v1}{x1q3v2}{qlcolor}
    \ed{x1q3v1}{x1q3v4}{cyan}
    \sqedthin{x1q3v3}{x1q3v2}{cyan}
    \dtedthin{x1q3v3}{x1q3v4}{qlcolor}

    \sqedthin{x1q4v1}{x1q4v2}{cyan}
    \dtedthin{x1q4v1}{x1q4v4}{qlcolor}
    \dtedthin{x1q4v3}{x1q4v2}{qlcolor}
    \ed{x1q4v3}{x1q4v4}{cyan}

    \dtedthin{x1q5v1}{x1q5v2}{qlcolor}
    \ed{x1q5v1}{x1q5v4}{cyan}
    \ed{x1q5v3}{x1q5v2}{cyan}
    \dtedthin{x1q5v3}{x1q5v4}{qlcolor}

    \ed{x1q6v1}{x1q6v2}{cyan}
    \dtedthin{x1q6v1}{x1q6v4}{qlcolor}
    \dtedthin{x1q6v3}{x1q6v2}{qlcolor}
    \sqedthin{x1q6v3}{x1q6v4}{cyan}
    
    \ed{x1q1v3}{x1q2v1}{h1color}
    \dtedthin{x1q1v4}{x1q4v2}{lcolor}
    \ed{x1q2v3}{x1q3v1}{h1color}
    \ed{x1q2v4}{x1q5v2}{h1color}
    \ed{x1q3v4}{x1q6v2}{h1color}
    \ed{x1q4v3}{x1q5v1}{h1color}
    \ed{x1q5v3}{x1q6v1}{h1color}

\end{scope}

% Variable 2
\begin{scope}[shift={(-19,-8)}]
    %\node at (23,36.2) {\huge $x_2\!=\!\mathtt{F}$};
    \node at (25.6,36.2) {\huge $x_2\!=\!\mathtt{T}$};
    
    \tvcl{(21,37.5)}{x2q1v1}{}{black}
	\vcl{(21.7,38.2)}{x2q1v2}{}
    \vcl{(22.4,37.5)}{x2q1v3}{}
	\vcl{(21.7,36.8)}{x2q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,37.5)}{x2q2v1}{}
	\vcl{(24.3,38.2)}{x2q2v2}{}
    \vcl{(25,37.5)}{x2q2v3}{}
	\vcl{(24.3,36.8)}{x2q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,37.5)}{x2q3v1}{}
	\tvcl{(26.9,38.2)}{x2q3v2}{}{black}
    \vcl{(27.6,37.5)}{x2q3v3}{}
	\vcl{(26.9,36.8)}{x2q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,34.9)}{x2q4v1}{}{black}
	\vcl{(21.7,35.6)}{x2q4v2}{}
    \vcl{(22.4,34.9)}{x2q4v3}{}
	\vcl{(21.7,34.2)}{x2q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,34.9)}{x2q5v1}{}
	\vcl{(24.3,35.6)}{x2q5v2}{}
    \vcl{(25,34.9)}{x2q5v3}{}
	\vcl{(24.3,34.2)}{x2q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,34.9)}{x2q6v1}{}
	\vcl{(26.9,35.6)}{x2q6v2}{}
    \vcl{(27.6,34.9)}{x2q6v3}{}
	\tvcl{(26.9,34.2)}{x2q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{x2q1v1}{x2q1v2}{qlcolor}
    \sqedthin{x2q1v1}{x2q1v4}{cyan}
    \sqedthin{x2q1v3}{x2q1v2}{cyan}
    \dtedthin{x2q1v3}{x2q1v4}{qlcolor}
            
    \sqedthin{x2q2v1}{x2q2v2}{cyan}
    \dtedthin{x2q2v1}{x2q2v4}{qlcolor}
    \dtedthin{x2q2v3}{x2q2v2}{qlcolor}
    \ed{x2q2v3}{x2q2v4}{cyan}

    \dtedthin{x2q3v1}{x2q3v2}{qlcolor}
    \ed{x2q3v1}{x2q3v4}{cyan}
    \sqedthin{x2q3v3}{x2q3v2}{cyan}
    \dtedthin{x2q3v3}{x2q3v4}{qlcolor}

    \sqedthin{x2q4v1}{x2q4v2}{cyan}
    \dtedthin{x2q4v1}{x2q4v4}{qlcolor}
    \dtedthin{x2q4v3}{x2q4v2}{qlcolor}
    \ed{x2q4v3}{x2q4v4}{cyan}

    \dtedthin{x2q5v1}{x2q5v2}{qlcolor}
    \ed{x2q5v1}{x2q5v4}{cyan}
    \ed{x2q5v3}{x2q5v2}{cyan}
    \dtedthin{x2q5v3}{x2q5v4}{qlcolor}

    \ed{x2q6v1}{x2q6v2}{cyan}
    \dtedthin{x2q6v1}{x2q6v4}{qlcolor}
    \dtedthin{x2q6v3}{x2q6v2}{qlcolor}
    \sqedthin{x2q6v3}{x2q6v4}{cyan}
    
    \dtedthin{x2q1v3}{x2q2v1}{lcolor}
    \dtedthin{x2q1v4}{x2q4v2}{lcolor}
    \ed{x2q2v3}{x2q3v1}{h1color}
    \ed{x2q2v4}{x2q5v2}{h1color}
    \ed{x2q3v4}{x2q6v2}{h1color}
    \ed{x2q4v3}{x2q5v1}{h1color}
    \ed{x2q5v3}{x2q6v1}{h1color}

\end{scope}

%Variable 3
\begin{scope}[shift={(-19,3)}]
    \node at (23,14.4) {\huge $x_3\!=\!\mathtt{F}$};
   % \node at (25.6,14.4) {\huge $x_3\!=\!\mathtt{T}$};
    
    \tvcl{(21,15.7)}{x3q1v1}{}{black}
	\vcl{(21.7,16.4)}{x3q1v2}{}
    \vcl{(22.4,15.7)}{x3q1v3}{}
	\vcl{(21.7,15)}{x3q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,15.7)}{x3q2v1}{}
	\vcl{(24.3,16.4)}{x3q2v2}{}
    \vcl{(25,15.7)}{x3q2v3}{}
	\vcl{(24.3,15)}{x3q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,15.7)}{x3q3v1}{}
	\tvcl{(26.9,16.4)}{x3q3v2}{}{black}
    \vcl{(27.6,15.7)}{x3q3v3}{}
	\vcl{(26.9,15)}{x3q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,13.1)}{x3q4v1}{}{black}
	\vcl{(21.7,13.8)}{x3q4v2}{}
    \vcl{(22.4,13.1)}{x3q4v3}{}
	\vcl{(21.7,12.4)}{x3q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,13.1)}{x3q5v1}{}
	\vcl{(24.3,13.8)}{x3q5v2}{}
    \vcl{(25,13.1)}{x3q5v3}{}
	\vcl{(24.3,12.4)}{x3q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,13.1)}{x3q6v1}{}
	\vcl{(26.9,13.8)}{x3q6v2}{}
    \vcl{(27.6,13.1)}{x3q6v3}{}
	\tvcl{(26.9,12.4)}{x3q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{x3q1v1}{x3q1v2}{cyan}
    \dtedthin{x3q1v1}{x3q1v4}{qlcolor}
    \dtedthin{x3q1v3}{x3q1v2}{qlcolor}
    \ed{x3q1v3}{x3q1v4}{cyan}
            
    \dtedthin{x3q2v1}{x3q2v2}{qlcolor}
    \ed{x3q2v1}{x3q2v4}{cyan}
    \sqedthin{x3q2v3}{x3q2v2}{cyan}
    \dtedthin{x3q2v3}{x3q2v4}{qlcolor}

    \sqedthin{x3q3v1}{x3q3v2}{cyan}
    \dtedthin{x3q3v1}{x3q3v4}{qlcolor}
    \dtedthin{x3q3v3}{x3q3v2}{qlcolor}
    \ed{x3q3v3}{x3q3v4}{cyan}

    \dtedthin{x3q4v1}{x3q4v2}{qlcolor}
    \sqedthin{x3q4v1}{x3q4v4}{cyan}
    \ed{x3q4v3}{x3q4v2}{cyan}
    \dtedthin{x3q4v3}{x3q4v4}{qlcolor}

    \ed{x3q5v1}{x3q5v2}{cyan}
    \dtedthin{x3q5v1}{x3q5v4}{qlcolor}
    \dtedthin{x3q5v3}{x3q5v2}{qlcolor}
    \sqedthin{x3q5v3}{x3q5v4}{cyan}

    \dtedthin{x3q6v1}{x3q6v2}{qlcolor}
    \sqedthin{x3q6v1}{x3q6v4}{cyan}
    \ed{x3q6v3}{x3q6v2}{cyan}
    \dtedthin{x3q6v3}{x3q6v4}{qlcolor}
    
    \ed{x3q1v3}{x3q2v1}{h1color}
    \ed{x3q1v4}{x3q4v2}{h1color}
    \dtedthin{x3q2v3}{x3q3v1}{lcolor}
    \ed{x3q2v4}{x3q5v2}{h1color}
    \ed{x3q3v4}{x3q6v2}{h1color}
    \ed{x3q4v3}{x3q5v1}{h1color}
    \dtedthin{x3q5v3}{x3q6v1}{lcolor}

\end{scope}

%Variable 4
\begin{scope}[shift={(-19,0)}]
    %\node at (23,4.4) {\huge $x_4\!=\!\mathtt{F}$};
    \node at (25.6,4.4) {\huge $x_4\!=\!\mathtt{T}$};
    
    \tvcl{(21,5.7)}{x4q1v1}{}{black}
	\vcl{(21.7,6.4)}{x4q1v2}{}
    \vcl{(22.4,5.7)}{x4q1v3}{}
	\vcl{(21.7,5)}{x4q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,5.7)}{x4q2v1}{}
	\vcl{(24.3,6.4)}{x4q2v2}{}
    \vcl{(25,5.7)}{x4q2v3}{}
	\vcl{(24.3,5)}{x4q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,5.7)}{x4q3v1}{}
	\tvcl{(26.9,6.4)}{x4q3v2}{}{black}
    \vcl{(27.6,5.7)}{x4q3v3}{}
	\vcl{(26.9,5)}{x4q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,3.1)}{x4q4v1}{}{black}
	\vcl{(21.7,3.8)}{x4q4v2}{}
    \vcl{(22.4,3.1)}{x4q4v3}{}
	\tvcl{(21.7,2.4)}{x4q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,3.1)}{x4q5v1}{}
	\vcl{(24.3,3.8)}{x4q5v2}{}
    \vcl{(25,3.1)}{x4q5v3}{}
	\tvcl{(24.3,2.4)}{x4q5v4}{}{black}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,3.1)}{x4q6v1}{}
	\vcl{(26.9,3.8)}{x4q6v2}{}
    \vcl{(27.6,3.1)}{x4q6v3}{}
	\tvcl{(26.9,2.4)}{x4q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{x4q1v1}{x4q1v2}{qlcolor}
    \sqedthin{x4q1v1}{x4q1v4}{cyan}
    \ed{x4q1v3}{x4q1v2}{cyan}
    \dtedthin{x4q1v3}{x4q1v4}{qlcolor}
            
    \ed{x4q2v1}{x4q2v2}{cyan}
    \dtedthin{x4q2v1}{x4q2v4}{qlcolor}
    \dtedthin{x4q2v3}{x4q2v2}{qlcolor}
    \ed{x4q2v3}{x4q2v4}{cyan}

    \dtedthin{x4q3v1}{x4q3v2}{qlcolor}
    \ed{x4q3v1}{x4q3v4}{cyan}
    \sqedthin{x4q3v3}{x4q3v2}{cyan}
    \dtedthin{x4q3v3}{x4q3v4}{qlcolor}

    \sqedthin{x4q4v1}{x4q4v2}{cyan}
    \dtedthin{x4q4v1}{x4q4v4}{qlcolor}
    \dtedthin{x4q4v3}{x4q4v2}{qlcolor}
    \sqedthin{x4q4v3}{x4q4v4}{cyan}

    \dtedthin{x4q5v1}{x4q5v2}{qlcolor}
    \sqedthin{x4q5v1}{x4q5v4}{cyan}
    \ed{x4q5v3}{x4q5v2}{cyan}
    \dtedthin{x4q5v3}{x4q5v4}{qlcolor}

    \ed{x4q6v1}{x4q6v2}{cyan}
    \dtedthin{x4q6v1}{x4q6v4}{qlcolor}
    \dtedthin{x4q6v3}{x4q6v2}{qlcolor}
    \sqedthin{x4q6v3}{x4q6v4}{cyan}
    
    \ed{x4q1v3}{x4q2v1}{h2color}
    \dtedthin{x4q1v4}{x4q4v2}{lcolor}
    \ed{x4q2v3}{x4q3v1}{h1color}
    \ed{x4q2v4}{x4q5v2}{h1color}
    \ed{x4q3v4}{x4q6v2}{h1color}
    \dtedthin{x4q4v3}{x4q5v1}{lcolor}
    \ed{x4q5v3}{x4q6v1}{h1color}

\end{scope}


% Connections
\begin{scope}
 % Connection 1
        \vcl{(15,46.6)}{w1q1v1}{}
    	\tvcl{(16,46.6)}{w1q1v2}{}{black}
        \vcl{(16,45.6)}{w1q1v3}{}
    	\vcl{(15,45.6)}{w1q1v4}{}
    
        \vcl{(15,44.6)}{w1q2v1}{}
    	\vcl{(16,44.6)}{w1q2v2}{}
        \tvcl{(16,43.6)}{w1q2v3}{}{black}
    	\vcl{(15,43.6)}{w1q2v4}{}
       
        \dtedthin{w1q1v1}{w1q1v2}{qlcolor}
        \ed{w1q1v1}{w1q1v4}{cyan}
        \sqedthin{w1q1v3}{w1q1v2}{cyan}
        \dtedthin{w1q1v3}{w1q1v4}{qlcolor}
                
        \dtedthin{w1q2v1}{w1q2v2}{qlcolor}
        \ed{w1q2v1}{w1q2v4}{cyan}
        \sqedthin{w1q2v3}{w1q2v2}{cyan}
        \dtedthin{w1q2v3}{w1q2v4}{qlcolor}
    
        \ed{w1q1v4}{w1q2v1}{h1color}
    
        % Connection 2
        \vcl{(15,42.4)}{w2q1v1}{}
    	\tvcl{(16,42.4)}{w2q1v2}{}{black}
        \vcl{(16,41.4)}{w2q1v3}{}
    	\vcl{(15,41.4)}{w2q1v4}{}
    
        \vcl{(15,40.4)}{w2q2v1}{}
    	\vcl{(16,40.4)}{w2q2v2}{}
        \tvcl{(16,39.4)}{w2q2v3}{}{black}
    	\vcl{(15,39.4)}{w2q2v4}{}
       
        \sqedthin{w2q1v1}{w2q1v2}{cyan}
        \dtedthin{w2q1v1}{w2q1v4}{qlcolor}
        \dtedthin{w2q1v3}{w2q1v2}{qlcolor}
        \ed{w2q1v3}{w2q1v4}{cyan}
                
        \ed{w2q2v1}{w2q2v2}{cyan}
        \dtedthin{w2q2v1}{w2q2v4}{qlcolor}
        \dtedthin{w2q2v3}{w2q2v2}{qlcolor}
        \sqedthin{w2q2v3}{w2q2v4}{cyan}
        
        \ed{w2q1v4}{w2q2v1}{h1color}
    
        % Connection 3
        \vcl{(15,37.8)}{w3q1v1}{}
    	\tvcl{(16,37.8)}{w3q1v2}{}{black}
        \vcl{(16,36.8)}{w3q1v3}{}
    	\vcl{(15,36.8)}{w3q1v4}{}
    
        \vcl{(15,35.8)}{w3q2v1}{}
    	\vcl{(16,35.8)}{w3q2v2}{}
        \tvcl{(16,34.8)}{w3q2v3}{}{black}
    	\vcl{(15,34.8)}{w3q2v4}{}
       
        \dtedthin{w3q1v1}{w3q1v2}{qlcolor}
        \ed{w3q1v1}{w3q1v4}{cyan}
        \sqedthin{w3q1v3}{w3q1v2}{cyan}
        \dtedthin{w3q1v3}{w3q1v4}{qlcolor}
                
        \dtedthin{w3q2v1}{w3q2v2}{qlcolor}
        \ed{w3q2v1}{w3q2v4}{cyan}
        \sqedthin{w3q2v3}{w3q2v2}{cyan}
        \dtedthin{w3q2v3}{w3q2v4}{qlcolor}
        
        \ed{w3q1v4}{w3q2v1}{h1color}
    
        % Connection 4
        \vcl{(15,33.6)}{w4q1v1}{}
    	\tvcl{(16,33.6)}{w4q1v2}{}{black}
        \vcl{(16,32.6)}{w4q1v3}{}
    	\vcl{(15,32.6)}{w4q1v4}{}
    
        \vcl{(15,31.6)}{w4q2v1}{}
    	\vcl{(16,31.6)}{w4q2v2}{}
        \tvcl{(16,30.6)}{w4q2v3}{}{black}
    	\vcl{(15,30.6)}{w4q2v4}{}
       
        \sqedthin{w4q1v1}{w4q1v2}{cyan}
        \dtedthin{w4q1v1}{w4q1v4}{qlcolor}
        \dtedthin{w4q1v3}{w4q1v2}{qlcolor}
        \ed{w4q1v3}{w4q1v4}{cyan}
                
        \ed{w4q2v1}{w4q2v2}{cyan}
        \dtedthin{w4q2v1}{w4q2v4}{qlcolor}
        \dtedthin{w4q2v3}{w4q2v2}{qlcolor}
        \sqedthin{w4q2v3}{w4q2v4}{cyan}
        
        \ed{w4q1v4}{w4q2v1}{h1color}
    
        % Connection 5
        \vcl{(15,29)}{w5q1v1}{}
    	\tvcl{(16,29)}{w5q1v2}{}{black}
        \vcl{(16,28)}{w5q1v3}{}
    	\vcl{(15,28)}{w5q1v4}{}
    
        \vcl{(15,27)}{w5q2v1}{}
    	\vcl{(16,27)}{w5q2v2}{}
        \tvcl{(16,26)}{w5q2v3}{}{black}
    	\vcl{(15,26)}{w5q2v4}{}
       
        \sqedthin{w5q1v1}{w5q1v2}{cyan}
        \dtedthin{w5q1v1}{w5q1v4}{qlcolor}
        \dtedthin{w5q1v3}{w5q1v2}{qlcolor}
        \ed{w5q1v3}{w5q1v4}{cyan}
                
        \ed{w5q2v1}{w5q2v2}{cyan}
        \dtedthin{w5q2v1}{w5q2v4}{qlcolor}
        \dtedthin{w5q2v3}{w5q2v2}{qlcolor}
        \sqedthin{w5q2v3}{w5q2v4}{cyan}
        
        \ed{w5q1v4}{w5q2v1}{h1color}
    
        % Connection 6
        \vcl{(15,24.8)}{w6q1v1}{}
    	\tvcl{(16,24.8)}{w6q1v2}{}{black}
        \vcl{(16,23.8)}{w6q1v3}{}
    	\vcl{(15,23.8)}{w6q1v4}{}
    
        \vcl{(15,22.8)}{w6q2v1}{}
    	\vcl{(16,22.8)}{w6q2v2}{}
        \tvcl{(16,21.8)}{w6q2v3}{}{black}
    	\vcl{(15,21.8)}{w6q2v4}{}
       
        \sqedthin{w6q1v1}{w6q1v2}{cyan}
        \dtedthin{w6q1v1}{w6q1v4}{qlcolor}
        \dtedthin{w6q1v3}{w6q1v2}{qlcolor}
        \ed{w6q1v3}{w6q1v4}{cyan}
                
        \ed{w6q2v1}{w6q2v2}{cyan}
        \dtedthin{w6q2v1}{w6q2v4}{qlcolor}
        \dtedthin{w6q2v3}{w6q2v2}{qlcolor}
        \sqedthin{w6q2v3}{w6q2v4}{cyan}
        
        \ed{w6q1v4}{w6q2v1}{h1color}
    
        % Connection 7
        \vcl{(15,20.6)}{w7q1v1}{}
    	\tvcl{(16,20.6)}{w7q1v2}{}{black}
        \vcl{(16,19.6)}{w7q1v3}{}
    	\vcl{(15,19.6)}{w7q1v4}{}
    
        \vcl{(15,18.6)}{w7q2v1}{}
    	\vcl{(16,18.6)}{w7q2v2}{}
        \tvcl{(16,17.6)}{w7q2v3}{}{black}
    	\vcl{(15,17.6)}{w7q2v4}{}
       
        \dtedthin{w7q1v1}{w7q1v2}{qlcolor}
        \ed{w7q1v1}{w7q1v4}{cyan}
        \sqedthin{w7q1v3}{w7q1v2}{cyan}
        \dtedthin{w7q1v3}{w7q1v4}{qlcolor}
                
        \dtedthin{w7q2v1}{w7q2v2}{qlcolor}
        \ed{w7q2v1}{w7q2v4}{cyan}
        \sqedthin{w7q2v3}{w7q2v2}{cyan}
        \dtedthin{w7q2v3}{w7q2v4}{qlcolor}
        
        \ed{w7q1v4}{w7q2v1}{h2color}
    
        % Connection 8
        \vcl{(15,16)}{w8q1v1}{}
    	\tvcl{(16,16)}{w8q1v2}{}{black}
        \vcl{(16,15)}{w8q1v3}{}
    	\vcl{(15,15)}{w8q1v4}{}
    
        \vcl{(15,14)}{w8q2v1}{}
    	\vcl{(16,14)}{w8q2v2}{}
        \tvcl{(16,13)}{w8q2v3}{}{black}
    	\vcl{(15,13)}{w8q2v4}{}
       
        \dtedthin{w8q1v1}{w8q1v2}{qlcolor}
        \ed{w8q1v1}{w8q1v4}{cyan}
        \sqedthin{w8q1v3}{w8q1v2}{cyan}
        \dtedthin{w8q1v3}{w8q1v4}{qlcolor}
                
        \dtedthin{w8q2v1}{w8q2v2}{qlcolor}
        \ed{w8q2v1}{w8q2v4}{cyan}
        \sqedthin{w8q2v3}{w8q2v2}{cyan}
        \dtedthin{w8q2v3}{w8q2v4}{qlcolor}
        
        \ed{w8q1v4}{w8q2v1}{h1color}
    
        % Connection 9
        \vcl{(15,11.8)}{w9q1v1}{}
    	\tvcl{(16,11.8)}{w9q1v2}{}{black}
        \vcl{(16,10.8)}{w9q1v3}{}
    	\vcl{(15,10.8)}{w9q1v4}{}
    
        \vcl{(15,9.8)}{w9q2v1}{}
    	\vcl{(16,9.8)}{w9q2v2}{}
        \tvcl{(16,8.8)}{w9q2v3}{}{black}
    	\vcl{(15,8.8)}{w9q2v4}{}
       
        \sqedthin{w9q1v1}{w9q1v2}{cyan}
        \dtedthin{w9q1v1}{w9q1v4}{qlcolor}
        \dtedthin{w9q1v3}{w9q1v2}{qlcolor}
        \ed{w9q1v3}{w9q1v4}{cyan}
                
        \ed{w9q2v1}{w9q2v2}{cyan}
        \dtedthin{w9q2v1}{w9q2v4}{qlcolor}
        \dtedthin{w9q2v3}{w9q2v2}{qlcolor}
        \sqedthin{w9q2v3}{w9q2v4}{cyan}
        
        \ed{w9q1v4}{w9q2v1}{h1color}

         % Connection 10
        \vcl{(15,7.2)}{w10q1v1}{}
    	\tvcl{(16,7.2)}{w10q1v2}{}{black}
        \vcl{(16,6.2)}{w10q1v3}{}
    	\vcl{(15,6.2)}{w10q1v4}{}
    
        \vcl{(15,5.2)}{w10q2v1}{}
    	\vcl{(16,5.2)}{w10q2v2}{}
        \tvcl{(16,4.2)}{w10q2v3}{}{black}
    	\vcl{(15,4.2)}{w10q2v4}{}
       
        \dtedthin{w10q1v1}{w10q1v2}{qlcolor}
        \ed{w10q1v1}{w10q1v4}{cyan}
        \sqedthin{w10q1v3}{w10q1v2}{cyan}
        \dtedthin{w10q1v3}{w10q1v4}{qlcolor}
                
        \dtedthin{w10q2v1}{w10q2v2}{qlcolor}
        \ed{w10q2v1}{w10q2v4}{cyan}
        \sqedthin{w10q2v3}{w10q2v2}{cyan}
        \dtedthin{w10q2v3}{w10q2v4}{qlcolor}
        
        \ed{w10q1v4}{w10q2v1}{h1color}

        % Connection 11
        \vcl{(15,3)}{w11q1v1}{}
    	\tvcl{(16,3)}{w11q1v2}{}{black}
        \vcl{(16,2)}{w11q1v3}{}
    	\vcl{(15,2)}{w11q1v4}{}
    
        \vcl{(15,1)}{w11q2v1}{}
    	\vcl{(16,1)}{w11q2v2}{}
        \tvcl{(16,0)}{w11q2v3}{}{black}
    	\vcl{(15,0)}{w11q2v4}{}
       
        \sqedthin{w11q1v1}{w11q1v2}{cyan}
        \dtedthin{w11q1v1}{w11q1v4}{qlcolor}
        \dtedthin{w11q1v3}{w11q1v2}{qlcolor}
        \ed{w11q1v3}{w11q1v4}{cyan}
                
        \ed{w11q2v1}{w11q2v2}{cyan}
        \dtedthin{w11q2v1}{w11q2v4}{qlcolor}
        \dtedthin{w11q2v3}{w11q2v2}{qlcolor}
        \sqedthin{w11q2v3}{w11q2v4}{cyan}
        
        \ed{w11q1v4}{w11q2v1}{h1color}
\end{scope}

% Clauses
%Clause 1
\begin{scope}[shift={(-3,0)}]
    \node at (23,44.7) {\huge $x_1$};
    \node[gray] at (25.6,44.7) {\huge $x_2$};
    
    \vcl{(21,46)}{y1q1v1}{}
	\tvcl{(21.7,46.7)}{y1q1v2}{}{black}
    \vcl{(22.4,46)}{y1q1v3}{}
	\vcl{(21.7,45.3)}{y1q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,46)}{y1q2v1}{}
	\tvcl{(24.3,46.7)}{y1q2v2}{}{black}
    \vcl{(25,46)}{y1q2v3}{}
	\vcl{(24.3,45.3)}{y1q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,46)}{y1q3v1}{}
	\tvcl{(26.9,46.7)}{y1q3v2}{}{black}
    \tvcl{(27.6,46)}{y1q3v3}{}{black}
	\vcl{(26.9,45.3)}{y1q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,43.4)}{y1q4v1}{}
	\vcl{(21.7,44.1)}{y1q4v2}{}
    \vcl{(22.4,43.4)}{y1q4v3}{}
	\tvcl{(21.7,42.7)}{y1q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,43.4)}{y1q5v1}{}
	\vcl{(24.3,44.1)}{y1q5v2}{}
    \vcl{(25,43.4)}{y1q5v3}{}
	\vcl{(24.3,42.7)}{y1q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,43.4)}{y1q6v1}{}
	\vcl{(26.9,44.1)}{y1q6v2}{}
    \tvcl{(27.6,43.4)}{y1q6v3}{}{black}
	\vcl{(26.9,42.7)}{y1q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y1q1v1}{y1q1v2}{cyan}
    \dtedthin{y1q1v1}{y1q1v4}{qlcolor}
    \dtedthin{y1q1v3}{y1q1v2}{qlcolor}
    \ed{y1q1v3}{y1q1v4}{cyan}
            
    \dtedthin{y1q2v1}{y1q2v2}{qlcolor}
    \ed{y1q2v1}{y1q2v4}{cyan}
    \sqedthin{y1q2v3}{y1q2v2}{cyan}
    \dtedthin{y1q2v3}{y1q2v4}{qlcolor}

    \sqedthin{y1q3v1}{y1q3v2}{cyan}
    \dtedthin{y1q3v1}{y1q3v4}{qlcolor}
    \dtedthin{y1q3v3}{y1q3v2}{qlcolor}
    \sqedthin{y1q3v3}{y1q3v4}{cyan}

    \dtedthin{y1q4v1}{y1q4v2}{qlcolor}
    \sqedthin{y1q4v1}{y1q4v4}{cyan}
    \ed{y1q4v3}{y1q4v2}{cyan}
    \dtedthin{y1q4v3}{y1q4v4}{qlcolor}

    \ed{y1q5v1}{y1q5v2}{cyan}
    \dtedthin{y1q5v1}{y1q5v4}{qlcolor}
    \dtedthin{y1q5v3}{y1q5v2}{qlcolor}
    \ed{y1q5v3}{y1q5v4}{cyan}

    \dtedthin{y1q6v1}{y1q6v2}{qlcolor}
    \ed{y1q6v1}{y1q6v4}{cyan}
    \sqedthin{y1q6v3}{y1q6v2}{cyan}
    \dtedthin{y1q6v3}{y1q6v4}{qlcolor}
    
    \ed{y1q1v3}{y1q2v1}{h1color}
    \ed{y1q1v4}{y1q4v2}{h1color}
    \dtedthin{y1q2v3}{y1q3v1}{lcolor}
    \ed{y1q2v4}{y1q5v2}{h1color}
    \dtedthin{y1q3v4}{y1q6v2}{lcolor}
    \ed{y1q4v3}{y1q5v1}{h1color}
    \ed{y1q5v3}{y1q6v1}{h1color}

\end{scope}

% Clause 2
\begin{scope}[shift={(-3,0)}]
    \node at (23,36.2) {\huge $x_1$};
    \node[gray] at (25.6,36.2) {\huge $x_3$};
    
    \vcl{(21,37.5)}{y2q1v1}{}
	\tvcl{(21.7,38.2)}{y2q1v2}{}{black}
    \vcl{(22.4,37.5)}{y2q1v3}{}
	\vcl{(21.7,36.8)}{y2q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,37.5)}{y2q2v1}{}
	\tvcl{(24.3,38.2)}{y2q2v2}{}{black}
    \vcl{(25,37.5)}{y2q2v3}{}
	\vcl{(24.3,36.8)}{y2q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,37.5)}{y2q3v1}{}
	\tvcl{(26.9,38.2)}{y2q3v2}{}{black}
    \tvcl{(27.6,37.5)}{y2q3v3}{}{black}
	\vcl{(26.9,36.8)}{y2q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,34.9)}{y2q4v1}{}
	\vcl{(21.7,35.6)}{y2q4v2}{}
    \vcl{(22.4,34.9)}{y2q4v3}{}
	\tvcl{(21.7,34.2)}{y2q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,34.9)}{y2q5v1}{}
	\vcl{(24.3,35.6)}{y2q5v2}{}
    \vcl{(25,34.9)}{y2q5v3}{}
	\vcl{(24.3,34.2)}{y2q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,34.9)}{y2q6v1}{}
	\vcl{(26.9,35.6)}{y2q6v2}{}
    \tvcl{(27.6,34.9)}{y2q6v3}{}{black}
	\vcl{(26.9,34.2)}{y2q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y2q1v1}{y2q1v2}{cyan}
    \dtedthin{y2q1v1}{y2q1v4}{qlcolor}
    \dtedthin{y2q1v3}{y2q1v2}{qlcolor}
    \ed{y2q1v3}{y2q1v4}{cyan}
            
    \dtedthin{y2q2v1}{y2q2v2}{qlcolor}
    \ed{y2q2v1}{y2q2v4}{cyan}
    \sqedthin{y2q2v3}{y2q2v2}{cyan}
    \dtedthin{y2q2v3}{y2q2v4}{qlcolor}

    \sqedthin{y2q3v1}{y2q3v2}{cyan}
    \dtedthin{y2q3v1}{y2q3v4}{qlcolor}
    \dtedthin{y2q3v3}{y2q3v2}{qlcolor}
    \sqedthin{y2q3v3}{y2q3v4}{cyan}

    \dtedthin{y2q4v1}{y2q4v2}{qlcolor}
    \sqedthin{y2q4v1}{y2q4v4}{cyan}
    \ed{y2q4v3}{y2q4v2}{cyan}
    \dtedthin{y2q4v3}{y2q4v4}{qlcolor}

    \ed{y2q5v1}{y2q5v2}{cyan}
    \dtedthin{y2q5v1}{y2q5v4}{qlcolor}
    \dtedthin{y2q5v3}{y2q5v2}{qlcolor}
    \ed{y2q5v3}{y2q5v4}{cyan}

    \dtedthin{y2q6v1}{y2q6v2}{qlcolor}
    \ed{y2q6v1}{y2q6v4}{cyan}
    \sqedthin{y2q6v3}{y2q6v2}{cyan}
    \dtedthin{y2q6v3}{y2q6v4}{qlcolor}
    
    \ed{y2q1v3}{y2q2v1}{h1color}
    \ed{y2q1v4}{y2q4v2}{h1color}
    \dtedthin{y2q2v3}{y2q3v1}{lcolor}
    \ed{y2q2v4}{y2q5v2}{h1color}
    \dtedthin{y2q3v4}{y2q6v2}{lcolor}
    \ed{y2q4v3}{y2q5v1}{h1color}
    \ed{y2q5v3}{y2q6v1}{h1color}

\end{scope}

% Clause 3
\begin{scope}[shift={(-3,0)}]
    \node[gray] at (23,24.4) {\huge $\overline{x_1}$};
    \node[gray] at (25.6,24.4) {\huge $\overline{x_2}$};
    \node at (28.2,24.4) {\huge $x_4$};
    
    \vcl{(21,25.7)}{y3q1v1}{}
	\vcl{(21.7,26.4)}{y3q1v2}{}
    \vcl{(22.4,25.7)}{y3q1v3}{}
	\vcl{(21.7,25)}{y3q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,25.7)}{y3q2v1}{}
	\vcl{(24.3,26.4)}{y3q2v2}{}
    \vcl{(25,25.7)}{y3q2v3}{}
	\vcl{(24.3,25)}{y3q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,25.7)}{y3q3v1}{}
	\vcl{(26.9,26.4)}{y3q3v2}{}
    \vcl{(27.6,25.7)}{y3q3v3}{}
	\vcl{(26.9,25)}{y3q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,23.1)}{y3q4v1}{}
	\vcl{(21.7,23.8)}{y3q4v2}{}
    \vcl{(22.4,23.1)}{y3q4v3}{}
	\vcl{(21.7,22.4)}{y3q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,23.1)}{y3q5v1}{}
	\vcl{(24.3,23.8)}{y3q5v2}{}
    \vcl{(25,23.1)}{y3q5v3}{}
	\vcl{(24.3,22.4)}{y3q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,23.1)}{y3q6v1}{}
	\vcl{(26.9,23.8)}{y3q6v2}{}
    \vcl{(27.6,23.1)}{y3q6v3}{}
	\vcl{(26.9,22.4)}{y3q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{y3q1v1}{y3q1v2}{qlcolor}
    \ed{y3q1v1}{y3q1v4}{cyan}
    \ed{y3q1v3}{y3q1v2}{cyan}
    \dtedthin{y3q1v3}{y3q1v4}{qlcolor}
            
    \ed{y3q2v1}{y3q2v2}{cyan}
    \dtedthin{y3q2v1}{y3q2v4}{qlcolor}
    \dtedthin{y3q2v3}{y3q2v2}{qlcolor}
    \sqedthin{y3q2v3}{y3q2v4}{cyan}

    \sqedthin{y3q3v1}{y3q3v2}{cyan}
    \dtedthin{y3q3v1}{y3q3v4}{qlcolor}
    \dtedthin{y3q3v3}{y3q3v2}{qlcolor}
    \ed{y3q3v3}{y3q3v4}{cyan}

    \ed{y3q4v1}{y3q4v2}{cyan}
    \dtedthin{y3q4v1}{y3q4v4}{qlcolor}
    \dtedthin{y3q4v3}{y3q4v2}{qlcolor}
    \sqedthin{y3q4v3}{y3q4v4}{cyan}

    \sqedthin{y3q5v1}{y3q5v2}{cyan}
    \dtedthin{y3q5v1}{y3q5v4}{qlcolor}
    \dtedthin{y3q5v3}{y3q5v2}{qlcolor}
    \ed{y3q5v3}{y3q5v4}{cyan}

    \dtedthin{y3q6v1}{y3q6v2}{qlcolor}
    \ed{y3q6v1}{y3q6v4}{cyan}
    \ed{y3q6v3}{y3q6v2}{cyan}
    \dtedthin{y3q6v3}{y3q6v4}{qlcolor}
    
    \ed{y3q1v3}{y3q2v1}{h1color}
    \ed{y3q1v4}{y3q4v2}{h2color}
    \dtedthin{y3q2v3}{y3q3v1}{lcolor}
    \dtedthin{y3q2v4}{y3q5v2}{lcolor}
    \ed{y3q3v4}{y3q6v2}{h2color}
    \dtedthin{y3q4v3}{y3q5v1}{lcolor}
    \ed{y3q5v3}{y3q6v1}{h1color}

    \draw[h2color,ultra thick] (y3q3v3) -- (29.6,25.7) -- (29.6,21.8) -- (20.5,21.8) -- (20.5, 23.1) -- (y3q4v1);

    \draw[h2color,ultra thick] (y3q1v1) -- (20.5, 25.7) -- (20.5, 27) -- (29,27) -- (29,23.1) -- (y3q6v3);
    
\end{scope}

%Clause 4
\begin{scope}[shift={(-3,0)}]
    \node at (23,14.4) {\huge $x_2$};
    \node[gray] at (25.6,14.4) {\huge $x_3$};
    
    \vcl{(21,15.7)}{y4q1v1}{}
	\tvcl{(21.7,16.4)}{y4q1v2}{}{black}
    \vcl{(22.4,15.7)}{y4q1v3}{}
	\vcl{(21.7,15)}{y4q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,15.7)}{y4q2v1}{}
	\tvcl{(24.3,16.4)}{y4q2v2}{}{black}
    \vcl{(25,15.7)}{y4q2v3}{}
	\vcl{(24.3,15)}{y4q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,15.7)}{y4q3v1}{}
	\tvcl{(26.9,16.4)}{y4q3v2}{}{black}
    \tvcl{(27.6,15.7)}{y4q3v3}{}{black}
	\vcl{(26.9,15)}{y4q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,13.1)}{y4q4v1}{}
	\vcl{(21.7,13.8)}{y4q4v2}{}
    \vcl{(22.4,13.1)}{y4q4v3}{}
	\tvcl{(21.7,12.4)}{y4q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,13.1)}{y4q5v1}{}
	\vcl{(24.3,13.8)}{y4q5v2}{}
    \vcl{(25,13.1)}{y4q5v3}{}
	\vcl{(24.3,12.4)}{y4q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,13.1)}{y4q6v1}{}
	\vcl{(26.9,13.8)}{y4q6v2}{}
    \tvcl{(27.6,13.1)}{y4q6v3}{}{black}
	\vcl{(26.9,12.4)}{y4q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y4q1v1}{y4q1v2}{cyan}
    \dtedthin{y4q1v1}{y4q1v4}{qlcolor}
    \dtedthin{y4q1v3}{y4q1v2}{qlcolor}
    \ed{y4q1v3}{y4q1v4}{cyan}
            
    \dtedthin{y4q2v1}{y4q2v2}{qlcolor}
    \ed{y4q2v1}{y4q2v4}{cyan}
    \sqedthin{y4q2v3}{y4q2v2}{cyan}
    \dtedthin{y4q2v3}{y4q2v4}{qlcolor}

    \sqedthin{y4q3v1}{y4q3v2}{cyan}
    \dtedthin{y4q3v1}{y4q3v4}{qlcolor}
    \dtedthin{y4q3v3}{y4q3v2}{qlcolor}
    \sqedthin{y4q3v3}{y4q3v4}{cyan}

    \dtedthin{y4q4v1}{y4q4v2}{qlcolor}
    \sqedthin{y4q4v1}{y4q4v4}{cyan}
    \ed{y4q4v3}{y4q4v2}{cyan}
    \dtedthin{y4q4v3}{y4q4v4}{qlcolor}

    \ed{y4q5v1}{y4q5v2}{cyan}
    \dtedthin{y4q5v1}{y4q5v4}{qlcolor}
    \dtedthin{y4q5v3}{y4q5v2}{qlcolor}
    \ed{y4q5v3}{y4q5v4}{cyan}

    \dtedthin{y4q6v1}{y4q6v2}{qlcolor}
    \ed{y4q6v1}{y4q6v4}{cyan}
    \sqedthin{y4q6v3}{y4q6v2}{cyan}
    \dtedthin{y4q6v3}{y4q6v4}{qlcolor}
    
    \ed{y4q1v3}{y4q2v1}{h1color}
    \ed{y4q1v4}{y4q4v2}{h1color}
    \dtedthin{y4q2v3}{y4q3v1}{lcolor}
    \ed{y4q2v4}{y4q5v2}{h1color}
    \dtedthin{y4q3v4}{y4q6v2}{lcolor}
    \ed{y4q4v3}{y4q5v1}{h1color}
    \ed{y4q5v3}{y4q6v1}{h1color}

\end{scope}

%Clause 5
\begin{scope}[shift={(-3, 1.2)}]
    \node at (23,4.4) {\huge $\overline{x_3}$};
    \node[gray] at (25.6,4.4) {\huge $\overline{x_4}$};
    
    \vcl{(21,5.7)}{y5q1v1}{}
	\tvcl{(21.7,6.4)}{y5q1v2}{}{black}
    \vcl{(22.4,5.7)}{y5q1v3}{}
	\vcl{(21.7,5)}{y5q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,5.7)}{y5q2v1}{}
	\tvcl{(24.3,6.4)}{y5q2v2}{}{black}
    \vcl{(25,5.7)}{y5q2v3}{}
	\vcl{(24.3,5)}{y5q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,5.7)}{y5q3v1}{}
	\tvcl{(26.9,6.4)}{y5q3v2}{}{black}
    \tvcl{(27.6,5.7)}{y5q3v3}{}{black}
	\vcl{(26.9,5)}{y5q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,3.1)}{y5q4v1}{}
	\vcl{(21.7,3.8)}{y5q4v2}{}
    \vcl{(22.4,3.1)}{y5q4v3}{}
	\tvcl{(21.7,2.4)}{y5q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,3.1)}{y5q5v1}{}
	\vcl{(24.3,3.8)}{y5q5v2}{}
    \vcl{(25,3.1)}{y5q5v3}{}
	\vcl{(24.3,2.4)}{y5q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,3.1)}{y5q6v1}{}
	\vcl{(26.9,3.8)}{y5q6v2}{}
    \tvcl{(27.6,3.1)}{y5q6v3}{}{black}
	\vcl{(26.9,2.4)}{y5q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y5q1v1}{y5q1v2}{cyan}
    \dtedthin{y5q1v1}{y5q1v4}{qlcolor}
    \dtedthin{y5q1v3}{y5q1v2}{qlcolor}
    \ed{y5q1v3}{y5q1v4}{cyan}
            
    \dtedthin{y5q2v1}{y5q2v2}{qlcolor}
    \ed{y5q2v1}{y5q2v4}{cyan}
    \sqedthin{y5q2v3}{y5q2v2}{cyan}
    \dtedthin{y5q2v3}{y5q2v4}{qlcolor}

    \sqedthin{y5q3v1}{y5q3v2}{cyan}
    \dtedthin{y5q3v1}{y5q3v4}{qlcolor}
    \dtedthin{y5q3v3}{y5q3v2}{qlcolor}
    \sqedthin{y5q3v3}{y5q3v4}{cyan}

    \dtedthin{y5q4v1}{y5q4v2}{qlcolor}
    \sqedthin{y5q4v1}{y5q4v4}{cyan}
    \ed{y5q4v3}{y5q4v2}{cyan}
    \dtedthin{y5q4v3}{y5q4v4}{qlcolor}

    \ed{y5q5v1}{y5q5v2}{cyan}
    \dtedthin{y5q5v1}{y5q5v4}{qlcolor}
    \dtedthin{y5q5v3}{y5q5v2}{qlcolor}
    \ed{y5q5v3}{y5q5v4}{cyan}

    \dtedthin{y5q6v1}{y5q6v2}{qlcolor}
    \ed{y5q6v1}{y5q6v4}{cyan}
    \sqedthin{y5q6v3}{y5q6v2}{cyan}
    \dtedthin{y5q6v3}{y5q6v4}{qlcolor}
    
    \ed{y5q1v3}{y5q2v1}{h1color}
    \ed{y5q1v4}{y5q4v2}{h1color}
    \dtedthin{y5q2v3}{y5q3v1}{lcolor}
    \ed{y5q2v4}{y5q5v2}{h1color}
    \dtedthin{y5q3v4}{y5q6v2}{lcolor}
    \ed{y5q4v3}{y5q5v1}{h1color}
    \ed{y5q5v3}{y5q6v1}{h1color}

\end{scope}

% Edges from variable to connection
\begin{scope}[shift={(-19,0)}]
    % Variable 1 to C1 (T)
    \draw [h1color,ultra thick] (x1q1v2) -- (w1q1v1); 
   \draw [h1color,ultra thick] (x1q2v2) --  (w1q2v4);

    % Variable 1 to C3 (T)
    \draw [h1color,ultra thick] (x1q5v4) -- (24.3,36) -- (w3q1v1); 
   \draw [h1color,ultra thick] (x1q4v4) -- (21.7,34.8) --  (w3q2v4);

    % Variable 1 to C5 (F)
    \draw [lcolor,dotted,very thick] (x1q3v3) -- (w5q1v1); 
   \draw [lcolor,dotted,very thick] (x1q6v3) --  (w5q2v4);

    % Variable 2 to C2 (T)
    \draw[lcolor,dotted,very thick] (x2q1v2) -- (w2q1v1);
    \draw[lcolor,dotted,very thick] (x2q2v2) -- (w2q2v4);

    % Variable 2 to C6 (F)
    \draw[lcolor,dotted,very thick] (x2q3v3) -- (w6q1v1);
    \draw[lcolor,dotted,very thick] (x2q6v3) -- (w6q2v4);

    % Variable 2 to C8 (T)
    \draw[h1color,ultra thick] (x2q5v4) -- (w8q1v1);
    \draw[h1color,ultra thick] (x2q4v4) -- (w8q2v4);

    % Variable 3 to C4 (T)
    \draw[lcolor,dotted,very thick] (x3q1v2) -- (w4q1v1);
    \draw[lcolor,dotted,very thick] (x3q2v2) -- (w4q2v4);  

    % Variable 3 to C9 (T)
    \draw[lcolor,dotted,very thick] (x3q5v4) -- (w9q1v1);
    \draw[lcolor,dotted,very thick] (x3q4v4) -- (w9q2v4);  

    % Variable 3 to C10 (F)
    \draw[h1color,ultra thick] (x3q3v3) -- (w10q1v1);
    \draw[h1color,ultra thick] (x3q6v3) -- (w10q2v4);  

    % Variable 4 to C7 (T)
    \draw[h2color,ultra thick] (x4q1v2) -- (w7q1v1);
    \draw[h2color,ultra thick] (x4q2v2) -- (w7q2v4);  

    % Variable 4 to C11 (F)
    \draw[lcolor,dotted,very thick] (x4q3v3) -- (w11q1v1);
    \draw[lcolor,dotted,very thick] (x4q6v3) -- (w11q2v4);  

\end{scope}

% Edges from connection to clause
\begin{scope}
    % Clause 1
    \draw[lcolor,dotted,very thick] (w1q1v3) -- (y1q1v1);
    \draw[lcolor,dotted,very thick] (w1q2v2) -- (y1q4v1);

    \draw[h1color,ultra thick] (w2q1v3) -- (y1q5v4);
    \draw[h1color,ultra thick] (w2q2v2) -- (y1q6v4);

\end{scope}

\begin{scope}
    % Clause 2
    \draw[lcolor,dotted,very thick] (w3q1v3) -- (y2q1v1);
    \draw[lcolor,dotted,very thick] (w3q2v2) -- (y2q4v1);

    \draw[h1color,ultra thick] (w4q1v3) -- (y2q5v4);
    \draw[h1color,ultra thick] (w4q2v2) -- (y2q6v4);

\end{scope}

\begin{scope}[shift={(-3,0)}]
    % Clause 3

    % To W5
    \draw[h1color,ultra thick] (w5q1v3) -- (y3q2v2);
    \draw[h1color,ultra thick] (w5q2v2) -- (y3q1v2);

    % To W6
    \draw[h1color,ultra thick] (w6q1v3) -- (20, 23.8) -- (20,21.1) -- (24.3,21.1) -- (y3q5v4);
    \draw[h1color,ultra thick] (w6q2v2) -- (19.5,22.8) -- (19.5,20.3) -- (26.9,20.3) -- (y3q6v4);

    % To W7
    \draw[lcolor,dotted,very thick] (w7q2v2) -- (30.5,18.8) -- (30.5,28) --(26.9,28) -- (y3q3v2);
    \draw[lcolor,dotted,very thick] (w7q1v3) -- (21.7,19.6) -- (y3q4v4);
    

\end{scope}

\begin{scope}
    % Clause 4
    \draw[lcolor,dotted,very thick] (w8q1v3) -- (y4q1v1);
    \draw[lcolor,dotted,very thick] (w8q2v2) -- (y4q4v1);

    \draw[h1color,ultra thick] (w9q1v3) -- (y4q5v4);
    \draw[h1color,ultra thick] (w9q2v2) -- (y4q6v4);

\end{scope}

\begin{scope}
    % Clause 5
    \draw[lcolor,dotted,very thick] (w10q1v3) -- (y5q1v1);
    \draw[lcolor,dotted,very thick] (w10q2v2) -- (y5q4v1);

    \draw[h1color,ultra thick] (w11q1v3) -- (y5q5v4);
    \draw[h1color,ultra thick] (w11q2v2) -- (y5q6v4);

\end{scope}

\end{tikzpicture}}


==> Fig-completed-no-A.tex <==
\colorlet{h1color}{black}
\colorlet{h2color}{black}%{green!70!darkgray}%{blue!60!green!50!lightgray}
\colorlet{lcolor}{gray}
\colorlet{qlcolor}{white}


\scalebox{0.3}{\begin{tikzpicture}[scale=0.8]

% Variables
%Variable 1
\begin{scope}[shift={(-19,-5)}]
    %\node at (23,44.7) {\huge $x_1\!=\!\mathtt{F}$};
    \node at (25.6,44.7) {\huge $x_1\!=\!\mathtt{T}$};
    
    \tvcl{(21,46)}{x1q1v1}{}{black}
	\vcl{(21.7,46.7)}{x1q1v2}{}
    \vcl{(22.4,46)}{x1q1v3}{}
	\vcl{(21.7,45.3)}{x1q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,46)}{x1q2v1}{}
	\vcl{(24.3,46.7)}{x1q2v2}{}
    \vcl{(25,46)}{x1q2v3}{}
	\vcl{(24.3,45.3)}{x1q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,46)}{x1q3v1}{}
	\tvcl{(26.9,46.7)}{x1q3v2}{}{black}
    \vcl{(27.6,46)}{x1q3v3}{}
	\vcl{(26.9,45.3)}{x1q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,43.4)}{x1q4v1}{}{black}
	\vcl{(21.7,44.1)}{x1q4v2}{}
    \vcl{(22.4,43.4)}{x1q4v3}{}
	\vcl{(21.7,42.7)}{x1q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,43.4)}{x1q5v1}{}
	\vcl{(24.3,44.1)}{x1q5v2}{}
    \vcl{(25,43.4)}{x1q5v3}{}
	\vcl{(24.3,42.7)}{x1q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,43.4)}{x1q6v1}{}
	\vcl{(26.9,44.1)}{x1q6v2}{}
    \vcl{(27.6,43.4)}{x1q6v3}{}
	\tvcl{(26.9,42.7)}{x1q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{x1q1v1}{x1q1v2}{qlcolor}
    \sqedthin{x1q1v1}{x1q1v4}{cyan}
    \ed{x1q1v3}{x1q1v2}{cyan}
    \dtedthin{x1q1v3}{x1q1v4}{qlcolor}
            
    \ed{x1q2v1}{x1q2v2}{cyan}
    \dtedthin{x1q2v1}{x1q2v4}{qlcolor}
    \dtedthin{x1q2v3}{x1q2v2}{qlcolor}
    \ed{x1q2v3}{x1q2v4}{cyan}

    \dtedthin{x1q3v1}{x1q3v2}{qlcolor}
    \ed{x1q3v1}{x1q3v4}{cyan}
    \sqedthin{x1q3v3}{x1q3v2}{cyan}
    \dtedthin{x1q3v3}{x1q3v4}{qlcolor}

    \sqedthin{x1q4v1}{x1q4v2}{cyan}
    \dtedthin{x1q4v1}{x1q4v4}{qlcolor}
    \dtedthin{x1q4v3}{x1q4v2}{qlcolor}
    \ed{x1q4v3}{x1q4v4}{cyan}

    \dtedthin{x1q5v1}{x1q5v2}{qlcolor}
    \ed{x1q5v1}{x1q5v4}{cyan}
    \ed{x1q5v3}{x1q5v2}{cyan}
    \dtedthin{x1q5v3}{x1q5v4}{qlcolor}

    \ed{x1q6v1}{x1q6v2}{cyan}
    \dtedthin{x1q6v1}{x1q6v4}{qlcolor}
    \dtedthin{x1q6v3}{x1q6v2}{qlcolor}
    \sqedthin{x1q6v3}{x1q6v4}{cyan}
    
    \ed{x1q1v3}{x1q2v1}{h1color}
    \dtedthin{x1q1v4}{x1q4v2}{lcolor}
    \ed{x1q2v3}{x1q3v1}{h1color}
    \ed{x1q2v4}{x1q5v2}{h1color}
    \ed{x1q3v4}{x1q6v2}{h1color}
    \ed{x1q4v3}{x1q5v1}{h1color}
    \ed{x1q5v3}{x1q6v1}{h1color}

\end{scope}

% Variable 2
\begin{scope}[shift={(-19,-8)}]
    \node at (23,36.2) {\huge $x_2\!=\!\mathtt{F}$};
    %\node at (25.6,36.2) {\huge $x_2\!=\!\mathtt{T}$};
    
    \tvcl{(21,37.5)}{x2q1v1}{}{black}
	\vcl{(21.7,38.2)}{x2q1v2}{}
    \vcl{(22.4,37.5)}{x2q1v3}{}
	\vcl{(21.7,36.8)}{x2q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,37.5)}{x2q2v1}{}
	\vcl{(24.3,38.2)}{x2q2v2}{}
    \vcl{(25,37.5)}{x2q2v3}{}
	\vcl{(24.3,36.8)}{x2q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,37.5)}{x2q3v1}{}
	\tvcl{(26.9,38.2)}{x2q3v2}{}{black}
    \vcl{(27.6,37.5)}{x2q3v3}{}
	\vcl{(26.9,36.8)}{x2q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,34.9)}{x2q4v1}{}{black}
	\vcl{(21.7,35.6)}{x2q4v2}{}
    \vcl{(22.4,34.9)}{x2q4v3}{}
	\vcl{(21.7,34.2)}{x2q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,34.9)}{x2q5v1}{}
	\vcl{(24.3,35.6)}{x2q5v2}{}
    \vcl{(25,34.9)}{x2q5v3}{}
	\vcl{(24.3,34.2)}{x2q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,34.9)}{x2q6v1}{}
	\vcl{(26.9,35.6)}{x2q6v2}{}
    \vcl{(27.6,34.9)}{x2q6v3}{}
	\tvcl{(26.9,34.2)}{x2q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{x2q1v1}{x2q1v2}{cyan}
    \dtedthin{x2q1v1}{x2q1v4}{qlcolor}
    \dtedthin{x2q1v3}{x2q1v2}{qlcolor}
    \ed{x2q1v3}{x2q1v4}{cyan}
            
    \dtedthin{x2q2v1}{x2q2v2}{qlcolor}
    \ed{x2q2v1}{x2q2v4}{cyan}
    \sqedthin{x2q2v3}{x2q2v2}{cyan}
    \dtedthin{x2q2v3}{x2q2v4}{qlcolor}

    \sqedthin{x2q3v1}{x2q3v2}{cyan}
    \dtedthin{x2q3v1}{x2q3v4}{qlcolor}
    \dtedthin{x2q3v3}{x2q3v2}{qlcolor}
    \sqedthin{x2q3v3}{x2q3v4}{cyan}

    \dtedthin{x2q4v1}{x2q4v2}{qlcolor}
    \sqedthin{x2q4v1}{x2q4v4}{cyan}
    \ed{x2q4v3}{x2q4v2}{cyan}
    \dtedthin{x2q4v3}{x2q4v4}{qlcolor}

    \ed{x2q5v1}{x2q5v2}{cyan}
    \dtedthin{x2q5v1}{x2q5v4}{qlcolor}
    \dtedthin{x2q5v3}{x2q5v2}{qlcolor}
    \sqedthin{x2q5v3}{x2q5v4}{cyan}

    \dtedthin{x2q6v1}{x2q6v2}{qlcolor}
    \sqedthin{x2q6v1}{x2q6v4}{cyan}
    \sqedthin{x2q6v3}{x2q6v2}{cyan}
    \dtedthin{x2q6v3}{x2q6v4}{qlcolor}
    
    \ed{x2q1v3}{x2q2v1}{h1color}
    \ed{x2q1v4}{x2q4v2}{h1color}
    \dtedthin{x2q2v3}{x2q3v1}{lcolor}
    \ed{x2q2v4}{x2q5v2}{h1color}
    \dtedthin{x2q3v4}{x2q6v2}{lcolor}
    \ed{x2q4v3}{x2q5v1}{h1color}
    \dtedthin{x2q5v3}{x2q6v1}{lcolor}

\end{scope}

%Variable 3
\begin{scope}[shift={(-19,3)}]
    \node at (23,14.4) {\huge $x_3\!=\!\mathtt{F}$};
   % \node at (25.6,14.4) {\huge $x_3\!=\!\mathtt{T}$};
    
    \tvcl{(21,15.7)}{x3q1v1}{}{black}
	\vcl{(21.7,16.4)}{x3q1v2}{}
    \vcl{(22.4,15.7)}{x3q1v3}{}
	\vcl{(21.7,15)}{x3q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,15.7)}{x3q2v1}{}
	\vcl{(24.3,16.4)}{x3q2v2}{}
    \vcl{(25,15.7)}{x3q2v3}{}
	\vcl{(24.3,15)}{x3q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,15.7)}{x3q3v1}{}
	\tvcl{(26.9,16.4)}{x3q3v2}{}{black}
    \vcl{(27.6,15.7)}{x3q3v3}{}
	\vcl{(26.9,15)}{x3q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,13.1)}{x3q4v1}{}{black}
	\vcl{(21.7,13.8)}{x3q4v2}{}
    \vcl{(22.4,13.1)}{x3q4v3}{}
	\vcl{(21.7,12.4)}{x3q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,13.1)}{x3q5v1}{}
	\vcl{(24.3,13.8)}{x3q5v2}{}
    \vcl{(25,13.1)}{x3q5v3}{}
	\vcl{(24.3,12.4)}{x3q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,13.1)}{x3q6v1}{}
	\vcl{(26.9,13.8)}{x3q6v2}{}
    \vcl{(27.6,13.1)}{x3q6v3}{}
	\tvcl{(26.9,12.4)}{x3q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{x3q1v1}{x3q1v2}{cyan}
    \dtedthin{x3q1v1}{x3q1v4}{qlcolor}
    \dtedthin{x3q1v3}{x3q1v2}{qlcolor}
    \ed{x3q1v3}{x3q1v4}{cyan}
            
    \dtedthin{x3q2v1}{x3q2v2}{qlcolor}
    \ed{x3q2v1}{x3q2v4}{cyan}
    \sqedthin{x3q2v3}{x3q2v2}{cyan}
    \dtedthin{x3q2v3}{x3q2v4}{qlcolor}

    \sqedthin{x3q3v1}{x3q3v2}{cyan}
    \dtedthin{x3q3v1}{x3q3v4}{qlcolor}
    \dtedthin{x3q3v3}{x3q3v2}{qlcolor}
    \ed{x3q3v3}{x3q3v4}{cyan}

    \dtedthin{x3q4v1}{x3q4v2}{qlcolor}
    \sqedthin{x3q4v1}{x3q4v4}{cyan}
    \ed{x3q4v3}{x3q4v2}{cyan}
    \dtedthin{x3q4v3}{x3q4v4}{qlcolor}

    \ed{x3q5v1}{x3q5v2}{cyan}
    \dtedthin{x3q5v1}{x3q5v4}{qlcolor}
    \dtedthin{x3q5v3}{x3q5v2}{qlcolor}
    \sqedthin{x3q5v3}{x3q5v4}{cyan}

    \dtedthin{x3q6v1}{x3q6v2}{qlcolor}
    \sqedthin{x3q6v1}{x3q6v4}{cyan}
    \ed{x3q6v3}{x3q6v2}{cyan}
    \dtedthin{x3q6v3}{x3q6v4}{qlcolor}
    
    \ed{x3q1v3}{x3q2v1}{h1color}
    \ed{x3q1v4}{x3q4v2}{h1color}
    \dtedthin{x3q2v3}{x3q3v1}{lcolor}
    \ed{x3q2v4}{x3q5v2}{h1color}
    \ed{x3q3v4}{x3q6v2}{h1color}
    \ed{x3q4v3}{x3q5v1}{h1color}
    \dtedthin{x3q5v3}{x3q6v1}{lcolor}

\end{scope}

%Variable 4
\begin{scope}[shift={(-19,0)}]
    %\node at (23,4.4) {\huge $x_4\!=\!\mathtt{F}$};
    \node at (25.6,4.4) {\huge $x_4\!=\!\mathtt{T}$};
    
    \tvcl{(21,5.7)}{x4q1v1}{}{black}
	\vcl{(21.7,6.4)}{x4q1v2}{}
    \vcl{(22.4,5.7)}{x4q1v3}{}
	\vcl{(21.7,5)}{x4q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,5.7)}{x4q2v1}{}
	\vcl{(24.3,6.4)}{x4q2v2}{}
    \vcl{(25,5.7)}{x4q2v3}{}
	\vcl{(24.3,5)}{x4q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,5.7)}{x4q3v1}{}
	\tvcl{(26.9,6.4)}{x4q3v2}{}{black}
    \vcl{(27.6,5.7)}{x4q3v3}{}
	\vcl{(26.9,5)}{x4q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,3.1)}{x4q4v1}{}{black}
	\vcl{(21.7,3.8)}{x4q4v2}{}
    \vcl{(22.4,3.1)}{x4q4v3}{}
	\tvcl{(21.7,2.4)}{x4q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,3.1)}{x4q5v1}{}
	\vcl{(24.3,3.8)}{x4q5v2}{}
    \vcl{(25,3.1)}{x4q5v3}{}
	\tvcl{(24.3,2.4)}{x4q5v4}{}{black}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,3.1)}{x4q6v1}{}
	\vcl{(26.9,3.8)}{x4q6v2}{}
    \vcl{(27.6,3.1)}{x4q6v3}{}
	\tvcl{(26.9,2.4)}{x4q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{x4q1v1}{x4q1v2}{qlcolor}
    \sqedthin{x4q1v1}{x4q1v4}{cyan}
    \ed{x4q1v3}{x4q1v2}{cyan}
    \dtedthin{x4q1v3}{x4q1v4}{qlcolor}
            
    \ed{x4q2v1}{x4q2v2}{cyan}
    \dtedthin{x4q2v1}{x4q2v4}{qlcolor}
    \dtedthin{x4q2v3}{x4q2v2}{qlcolor}
    \ed{x4q2v3}{x4q2v4}{cyan}

    \dtedthin{x4q3v1}{x4q3v2}{qlcolor}
    \ed{x4q3v1}{x4q3v4}{cyan}
    \sqedthin{x4q3v3}{x4q3v2}{cyan}
    \dtedthin{x4q3v3}{x4q3v4}{qlcolor}

    \sqedthin{x4q4v1}{x4q4v2}{cyan}
    \dtedthin{x4q4v1}{x4q4v4}{qlcolor}
    \dtedthin{x4q4v3}{x4q4v2}{qlcolor}
    \sqedthin{x4q4v3}{x4q4v4}{cyan}

    \dtedthin{x4q5v1}{x4q5v2}{qlcolor}
    \sqedthin{x4q5v1}{x4q5v4}{cyan}
    \ed{x4q5v3}{x4q5v2}{cyan}
    \dtedthin{x4q5v3}{x4q5v4}{qlcolor}

    \ed{x4q6v1}{x4q6v2}{cyan}
    \dtedthin{x4q6v1}{x4q6v4}{qlcolor}
    \dtedthin{x4q6v3}{x4q6v2}{qlcolor}
    \sqedthin{x4q6v3}{x4q6v4}{cyan}
    
    \ed{x4q1v3}{x4q2v1}{h2color}
    \dtedthin{x4q1v4}{x4q4v2}{lcolor}
    \ed{x4q2v3}{x4q3v1}{h1color}
    \ed{x4q2v4}{x4q5v2}{h1color}
    \ed{x4q3v4}{x4q6v2}{h1color}
    \dtedthin{x4q4v3}{x4q5v1}{lcolor}
    \ed{x4q5v3}{x4q6v1}{h1color}

\end{scope}


% Connections
\begin{scope}
 % Connection 1
        \vcl{(15,46.6)}{w1q1v1}{}
    	\tvcl{(16,46.6)}{w1q1v2}{}{black}
        \vcl{(16,45.6)}{w1q1v3}{}
    	\vcl{(15,45.6)}{w1q1v4}{}
    
        \vcl{(15,44.6)}{w1q2v1}{}
    	\vcl{(16,44.6)}{w1q2v2}{}
        \tvcl{(16,43.6)}{w1q2v3}{}{black}
    	\vcl{(15,43.6)}{w1q2v4}{}
       
        \dtedthin{w1q1v1}{w1q1v2}{qlcolor}
        \ed{w1q1v1}{w1q1v4}{cyan}
        \sqedthin{w1q1v3}{w1q1v2}{cyan}
        \dtedthin{w1q1v3}{w1q1v4}{qlcolor}
                
        \dtedthin{w1q2v1}{w1q2v2}{qlcolor}
        \ed{w1q2v1}{w1q2v4}{cyan}
        \sqedthin{w1q2v3}{w1q2v2}{cyan}
        \dtedthin{w1q2v3}{w1q2v4}{qlcolor}
    
        \ed{w1q1v4}{w1q2v1}{h1color}
    
        % Connection 2
        \vcl{(15,42.4)}{w2q1v1}{}
    	\tvcl{(16,42.4)}{w2q1v2}{}{black}
        \vcl{(16,41.4)}{w2q1v3}{}
    	\vcl{(15,41.4)}{w2q1v4}{}
    
        \vcl{(15,40.4)}{w2q2v1}{}
    	\vcl{(16,40.4)}{w2q2v2}{}
        \tvcl{(16,39.4)}{w2q2v3}{}{black}
    	\vcl{(15,39.4)}{w2q2v4}{}
       
        \sqedthin{w2q1v1}{w2q1v2}{cyan}
        \dtedthin{w2q1v1}{w2q1v4}{qlcolor}
        \dtedthin{w2q1v3}{w2q1v2}{qlcolor}
        \ed{w2q1v3}{w2q1v4}{cyan}
                
        \ed{w2q2v1}{w2q2v2}{cyan}
        \dtedthin{w2q2v1}{w2q2v4}{qlcolor}
        \dtedthin{w2q2v3}{w2q2v2}{qlcolor}
        \sqedthin{w2q2v3}{w2q2v4}{cyan}
        
        \ed{w2q1v4}{w2q2v1}{h1color}
    
        % Connection 3
        \vcl{(15,37.8)}{w3q1v1}{}
    	\tvcl{(16,37.8)}{w3q1v2}{}{black}
        \vcl{(16,36.8)}{w3q1v3}{}
    	\vcl{(15,36.8)}{w3q1v4}{}
    
        \vcl{(15,35.8)}{w3q2v1}{}
    	\vcl{(16,35.8)}{w3q2v2}{}
        \tvcl{(16,34.8)}{w3q2v3}{}{black}
    	\vcl{(15,34.8)}{w3q2v4}{}
       
        \dtedthin{w3q1v1}{w3q1v2}{qlcolor}
        \ed{w3q1v1}{w3q1v4}{cyan}
        \sqedthin{w3q1v3}{w3q1v2}{cyan}
        \dtedthin{w3q1v3}{w3q1v4}{qlcolor}
                
        \dtedthin{w3q2v1}{w3q2v2}{qlcolor}
        \ed{w3q2v1}{w3q2v4}{cyan}
        \sqedthin{w3q2v3}{w3q2v2}{cyan}
        \dtedthin{w3q2v3}{w3q2v4}{qlcolor}
        
        \ed{w3q1v4}{w3q2v1}{h1color}
    
        % Connection 4
        \vcl{(15,33.6)}{w4q1v1}{}
    	\tvcl{(16,33.6)}{w4q1v2}{}{black}
        \vcl{(16,32.6)}{w4q1v3}{}
    	\vcl{(15,32.6)}{w4q1v4}{}
    
        \vcl{(15,31.6)}{w4q2v1}{}
    	\vcl{(16,31.6)}{w4q2v2}{}
        \tvcl{(16,30.6)}{w4q2v3}{}{black}
    	\vcl{(15,30.6)}{w4q2v4}{}
       
        \sqedthin{w4q1v1}{w4q1v2}{cyan}
        \dtedthin{w4q1v1}{w4q1v4}{qlcolor}
        \dtedthin{w4q1v3}{w4q1v2}{qlcolor}
        \ed{w4q1v3}{w4q1v4}{cyan}
                
        \ed{w4q2v1}{w4q2v2}{cyan}
        \dtedthin{w4q2v1}{w4q2v4}{qlcolor}
        \dtedthin{w4q2v3}{w4q2v2}{qlcolor}
        \sqedthin{w4q2v3}{w4q2v4}{cyan}
        
        \ed{w4q1v4}{w4q2v1}{h1color}
    
        % Connection 5
        \vcl{(15,29)}{w5q1v1}{}
    	\tvcl{(16,29)}{w5q1v2}{}{black}
        \vcl{(16,28)}{w5q1v3}{}
    	\vcl{(15,28)}{w5q1v4}{}
    
        \vcl{(15,27)}{w5q2v1}{}
    	\vcl{(16,27)}{w5q2v2}{}
        \tvcl{(16,26)}{w5q2v3}{}{black}
    	\vcl{(15,26)}{w5q2v4}{}
       
        \sqedthin{w5q1v1}{w5q1v2}{cyan}
        \dtedthin{w5q1v1}{w5q1v4}{qlcolor}
        \dtedthin{w5q1v3}{w5q1v2}{qlcolor}
        \ed{w5q1v3}{w5q1v4}{cyan}
                
        \ed{w5q2v1}{w5q2v2}{cyan}
        \dtedthin{w5q2v1}{w5q2v4}{qlcolor}
        \dtedthin{w5q2v3}{w5q2v2}{qlcolor}
        \sqedthin{w5q2v3}{w5q2v4}{cyan}
        
        \ed{w5q1v4}{w5q2v1}{h1color}
    
        % Connection 6
        \vcl{(15,24.8)}{w6q1v1}{}
    	\tvcl{(16,24.8)}{w6q1v2}{}{black}
        \vcl{(16,23.8)}{w6q1v3}{}
    	\vcl{(15,23.8)}{w6q1v4}{}
    
        \vcl{(15,22.8)}{w6q2v1}{}
    	\vcl{(16,22.8)}{w6q2v2}{}
        \tvcl{(16,21.8)}{w6q2v3}{}{black}
    	\vcl{(15,21.8)}{w6q2v4}{}
       
        \sqedthin{w6q1v1}{w6q1v2}{cyan}
        \dtedthin{w6q1v1}{w6q1v4}{qlcolor}
        \dtedthin{w6q1v3}{w6q1v2}{qlcolor}
        \ed{w6q1v3}{w6q1v4}{cyan}
                
        \ed{w6q2v1}{w6q2v2}{cyan}
        \dtedthin{w6q2v1}{w6q2v4}{qlcolor}
        \dtedthin{w6q2v3}{w6q2v2}{qlcolor}
        \sqedthin{w6q2v3}{w6q2v4}{cyan}
        
        \ed{w6q1v4}{w6q2v1}{h1color}
    
        % Connection 7
        \vcl{(15,20.6)}{w7q1v1}{}
    	\tvcl{(16,20.6)}{w7q1v2}{}{black}
        \vcl{(16,19.6)}{w7q1v3}{}
    	\vcl{(15,19.6)}{w7q1v4}{}
    
        \vcl{(15,18.6)}{w7q2v1}{}
    	\vcl{(16,18.6)}{w7q2v2}{}
        \tvcl{(16,17.6)}{w7q2v3}{}{black}
    	\vcl{(15,17.6)}{w7q2v4}{}
       
        \dtedthin{w7q1v1}{w7q1v2}{qlcolor}
        \ed{w7q1v1}{w7q1v4}{cyan}
        \sqedthin{w7q1v3}{w7q1v2}{cyan}
        \dtedthin{w7q1v3}{w7q1v4}{qlcolor}
                
        \dtedthin{w7q2v1}{w7q2v2}{qlcolor}
        \ed{w7q2v1}{w7q2v4}{cyan}
        \sqedthin{w7q2v3}{w7q2v2}{cyan}
        \dtedthin{w7q2v3}{w7q2v4}{qlcolor}
        
        \ed{w7q1v4}{w7q2v1}{h2color}
    
        % Connection 8
        \vcl{(15,16)}{w8q1v1}{}
    	\tvcl{(16,16)}{w8q1v2}{}{black}
        \vcl{(16,15)}{w8q1v3}{}
    	\vcl{(15,15)}{w8q1v4}{}
    
        \vcl{(15,14)}{w8q2v1}{}
    	\vcl{(16,14)}{w8q2v2}{}
        \tvcl{(16,13)}{w8q2v3}{}{black}
    	\vcl{(15,13)}{w8q2v4}{}
       
        \sqedthin{w8q1v1}{w8q1v2}{cyan}
        \dtedthin{w8q1v1}{w8q1v4}{qlcolor}
        \dtedthin{w8q1v3}{w8q1v2}{qlcolor}
        \ed{w8q1v3}{w8q1v4}{cyan}
                
        \ed{w8q2v1}{w8q2v2}{cyan}
        \dtedthin{w8q2v1}{w8q2v4}{qlcolor}
        \dtedthin{w8q2v3}{w8q2v2}{qlcolor}
        \sqedthin{w8q2v3}{w8q2v4}{cyan}
        
        \ed{w8q1v4}{w8q2v1}{h1color}
    
        % Connection 9
        \vcl{(15,11.8)}{w9q1v1}{}
    	\tvcl{(16,11.8)}{w9q1v2}{}{black}
        \vcl{(16,10.8)}{w9q1v3}{}
    	\vcl{(15,10.8)}{w9q1v4}{}
    
        \vcl{(15,9.8)}{w9q2v1}{}
    	\vcl{(16,9.8)}{w9q2v2}{}
        \tvcl{(16,8.8)}{w9q2v3}{}{black}
    	\vcl{(15,8.8)}{w9q2v4}{}
       
        \sqedthin{w9q1v1}{w9q1v2}{cyan}
        \dtedthin{w9q1v1}{w9q1v4}{qlcolor}
        \dtedthin{w9q1v3}{w9q1v2}{qlcolor}
        \ed{w9q1v3}{w9q1v4}{cyan}
                
        \ed{w9q2v1}{w9q2v2}{cyan}
        \dtedthin{w9q2v1}{w9q2v4}{qlcolor}
        \dtedthin{w9q2v3}{w9q2v2}{qlcolor}
        \sqedthin{w9q2v3}{w9q2v4}{cyan}
        
        \ed{w9q1v4}{w9q2v1}{h1color}

         % Connection 10
        \vcl{(15,7.2)}{w10q1v1}{}
    	\tvcl{(16,7.2)}{w10q1v2}{}{black}
        \vcl{(16,6.2)}{w10q1v3}{}
    	\vcl{(15,6.2)}{w10q1v4}{}
    
        \vcl{(15,5.2)}{w10q2v1}{}
    	\vcl{(16,5.2)}{w10q2v2}{}
        \tvcl{(16,4.2)}{w10q2v3}{}{black}
    	\vcl{(15,4.2)}{w10q2v4}{}
       
        \dtedthin{w10q1v1}{w10q1v2}{qlcolor}
        \ed{w10q1v1}{w10q1v4}{cyan}
        \sqedthin{w10q1v3}{w10q1v2}{cyan}
        \dtedthin{w10q1v3}{w10q1v4}{qlcolor}
                
        \dtedthin{w10q2v1}{w10q2v2}{qlcolor}
        \ed{w10q2v1}{w10q2v4}{cyan}
        \sqedthin{w10q2v3}{w10q2v2}{cyan}
        \dtedthin{w10q2v3}{w10q2v4}{qlcolor}
        
        \ed{w10q1v4}{w10q2v1}{h1color}

        % Connection 11
        \vcl{(15,3)}{w11q1v1}{}
    	\tvcl{(16,3)}{w11q1v2}{}{black}
        \vcl{(16,2)}{w11q1v3}{}
    	\vcl{(15,2)}{w11q1v4}{}
    
        \vcl{(15,1)}{w11q2v1}{}
    	\vcl{(16,1)}{w11q2v2}{}
        \tvcl{(16,0)}{w11q2v3}{}{black}
    	\vcl{(15,0)}{w11q2v4}{}
       
        \sqedthin{w11q1v1}{w11q1v2}{cyan}
        \dtedthin{w11q1v1}{w11q1v4}{qlcolor}
        \dtedthin{w11q1v3}{w11q1v2}{qlcolor}
        \ed{w11q1v3}{w11q1v4}{cyan}
                
        \ed{w11q2v1}{w11q2v2}{cyan}
        \dtedthin{w11q2v1}{w11q2v4}{qlcolor}
        \dtedthin{w11q2v3}{w11q2v2}{qlcolor}
        \sqedthin{w11q2v3}{w11q2v4}{cyan}
        
        \ed{w11q1v4}{w11q2v1}{h1color}
\end{scope}

% Clauses
%Clause 1
\begin{scope}[shift={(-3,0)}]
    \node at (23,44.7) {\huge $x_1$};
    \node[gray] at (25.6,44.7) {\huge $x_2$};
    
    \vcl{(21,46)}{y1q1v1}{}
	\tvcl{(21.7,46.7)}{y1q1v2}{}{black}
    \vcl{(22.4,46)}{y1q1v3}{}
	\vcl{(21.7,45.3)}{y1q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,46)}{y1q2v1}{}
	\tvcl{(24.3,46.7)}{y1q2v2}{}{black}
    \vcl{(25,46)}{y1q2v3}{}
	\vcl{(24.3,45.3)}{y1q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,46)}{y1q3v1}{}
	\tvcl{(26.9,46.7)}{y1q3v2}{}{black}
    \tvcl{(27.6,46)}{y1q3v3}{}{black}
	\vcl{(26.9,45.3)}{y1q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,43.4)}{y1q4v1}{}
	\vcl{(21.7,44.1)}{y1q4v2}{}
    \vcl{(22.4,43.4)}{y1q4v3}{}
	\tvcl{(21.7,42.7)}{y1q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,43.4)}{y1q5v1}{}
	\vcl{(24.3,44.1)}{y1q5v2}{}
    \vcl{(25,43.4)}{y1q5v3}{}
	\vcl{(24.3,42.7)}{y1q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,43.4)}{y1q6v1}{}
	\vcl{(26.9,44.1)}{y1q6v2}{}
    \tvcl{(27.6,43.4)}{y1q6v3}{}{black}
	\vcl{(26.9,42.7)}{y1q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y1q1v1}{y1q1v2}{cyan}
    \dtedthin{y1q1v1}{y1q1v4}{qlcolor}
    \dtedthin{y1q1v3}{y1q1v2}{qlcolor}
    \ed{y1q1v3}{y1q1v4}{cyan}
            
    \dtedthin{y1q2v1}{y1q2v2}{qlcolor}
    \ed{y1q2v1}{y1q2v4}{cyan}
    \sqedthin{y1q2v3}{y1q2v2}{cyan}
    \dtedthin{y1q2v3}{y1q2v4}{qlcolor}

    \sqedthin{y1q3v1}{y1q3v2}{cyan}
    \dtedthin{y1q3v1}{y1q3v4}{qlcolor}
    \dtedthin{y1q3v3}{y1q3v2}{qlcolor}
    \sqedthin{y1q3v3}{y1q3v4}{cyan}

    \dtedthin{y1q4v1}{y1q4v2}{qlcolor}
    \sqedthin{y1q4v1}{y1q4v4}{cyan}
    \ed{y1q4v3}{y1q4v2}{cyan}
    \dtedthin{y1q4v3}{y1q4v4}{qlcolor}

    \ed{y1q5v1}{y1q5v2}{cyan}
    \dtedthin{y1q5v1}{y1q5v4}{qlcolor}
    \dtedthin{y1q5v3}{y1q5v2}{qlcolor}
    \ed{y1q5v3}{y1q5v4}{cyan}

    \dtedthin{y1q6v1}{y1q6v2}{qlcolor}
    \ed{y1q6v1}{y1q6v4}{cyan}
    \sqedthin{y1q6v3}{y1q6v2}{cyan}
    \dtedthin{y1q6v3}{y1q6v4}{qlcolor}
    
    \ed{y1q1v3}{y1q2v1}{h1color}
    \ed{y1q1v4}{y1q4v2}{h1color}
    \dtedthin{y1q2v3}{y1q3v1}{lcolor}
    \ed{y1q2v4}{y1q5v2}{h1color}
    \dtedthin{y1q3v4}{y1q6v2}{lcolor}
    \ed{y1q4v3}{y1q5v1}{h1color}
    \ed{y1q5v3}{y1q6v1}{h1color}

\end{scope}

% Clause 2
\begin{scope}[shift={(-3,0)}]
    \node at (23,36.2) {\huge $x_1$};
    \node[gray] at (25.6,36.2) {\huge $x_3$};
    
    \vcl{(21,37.5)}{y2q1v1}{}
	\tvcl{(21.7,38.2)}{y2q1v2}{}{black}
    \vcl{(22.4,37.5)}{y2q1v3}{}
	\vcl{(21.7,36.8)}{y2q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,37.5)}{y2q2v1}{}
	\tvcl{(24.3,38.2)}{y2q2v2}{}{black}
    \vcl{(25,37.5)}{y2q2v3}{}
	\vcl{(24.3,36.8)}{y2q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,37.5)}{y2q3v1}{}
	\tvcl{(26.9,38.2)}{y2q3v2}{}{black}
    \tvcl{(27.6,37.5)}{y2q3v3}{}{black}
	\vcl{(26.9,36.8)}{y2q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,34.9)}{y2q4v1}{}
	\vcl{(21.7,35.6)}{y2q4v2}{}
    \vcl{(22.4,34.9)}{y2q4v3}{}
	\tvcl{(21.7,34.2)}{y2q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,34.9)}{y2q5v1}{}
	\vcl{(24.3,35.6)}{y2q5v2}{}
    \vcl{(25,34.9)}{y2q5v3}{}
	\vcl{(24.3,34.2)}{y2q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,34.9)}{y2q6v1}{}
	\vcl{(26.9,35.6)}{y2q6v2}{}
    \tvcl{(27.6,34.9)}{y2q6v3}{}{black}
	\vcl{(26.9,34.2)}{y2q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y2q1v1}{y2q1v2}{cyan}
    \dtedthin{y2q1v1}{y2q1v4}{qlcolor}
    \dtedthin{y2q1v3}{y2q1v2}{qlcolor}
    \ed{y2q1v3}{y2q1v4}{cyan}
            
    \dtedthin{y2q2v1}{y2q2v2}{qlcolor}
    \ed{y2q2v1}{y2q2v4}{cyan}
    \sqedthin{y2q2v3}{y2q2v2}{cyan}
    \dtedthin{y2q2v3}{y2q2v4}{qlcolor}

    \sqedthin{y2q3v1}{y2q3v2}{cyan}
    \dtedthin{y2q3v1}{y2q3v4}{qlcolor}
    \dtedthin{y2q3v3}{y2q3v2}{qlcolor}
    \sqedthin{y2q3v3}{y2q3v4}{cyan}

    \dtedthin{y2q4v1}{y2q4v2}{qlcolor}
    \sqedthin{y2q4v1}{y2q4v4}{cyan}
    \ed{y2q4v3}{y2q4v2}{cyan}
    \dtedthin{y2q4v3}{y2q4v4}{qlcolor}

    \ed{y2q5v1}{y2q5v2}{cyan}
    \dtedthin{y2q5v1}{y2q5v4}{qlcolor}
    \dtedthin{y2q5v3}{y2q5v2}{qlcolor}
    \ed{y2q5v3}{y2q5v4}{cyan}

    \dtedthin{y2q6v1}{y2q6v2}{qlcolor}
    \ed{y2q6v1}{y2q6v4}{cyan}
    \sqedthin{y2q6v3}{y2q6v2}{cyan}
    \dtedthin{y2q6v3}{y2q6v4}{qlcolor}
    
    \ed{y2q1v3}{y2q2v1}{h1color}
    \ed{y2q1v4}{y2q4v2}{h1color}
    \dtedthin{y2q2v3}{y2q3v1}{lcolor}
    \ed{y2q2v4}{y2q5v2}{h1color}
    \dtedthin{y2q3v4}{y2q6v2}{lcolor}
    \ed{y2q4v3}{y2q5v1}{h1color}
    \ed{y2q5v3}{y2q6v1}{h1color}

\end{scope}

% Clause 3
\begin{scope}[shift={(-3,0)}]
    \node[gray] at (23,24.4) {\huge $\overline{x_1}$};
    \node[gray] at (25.6,24.4) {\huge $\overline{x_2}$};
    \node at (28.2,24.4) {\huge $x_4$};
    
    \vcl{(21,25.7)}{y3q1v1}{}
	\vcl{(21.7,26.4)}{y3q1v2}{}
    \vcl{(22.4,25.7)}{y3q1v3}{}
	\vcl{(21.7,25)}{y3q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,25.7)}{y3q2v1}{}
	\vcl{(24.3,26.4)}{y3q2v2}{}
    \vcl{(25,25.7)}{y3q2v3}{}
	\vcl{(24.3,25)}{y3q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,25.7)}{y3q3v1}{}
	\vcl{(26.9,26.4)}{y3q3v2}{}
    \vcl{(27.6,25.7)}{y3q3v3}{}
	\vcl{(26.9,25)}{y3q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,23.1)}{y3q4v1}{}
	\vcl{(21.7,23.8)}{y3q4v2}{}
    \vcl{(22.4,23.1)}{y3q4v3}{}
	\vcl{(21.7,22.4)}{y3q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,23.1)}{y3q5v1}{}
	\vcl{(24.3,23.8)}{y3q5v2}{}
    \vcl{(25,23.1)}{y3q5v3}{}
	\vcl{(24.3,22.4)}{y3q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,23.1)}{y3q6v1}{}
	\vcl{(26.9,23.8)}{y3q6v2}{}
    \vcl{(27.6,23.1)}{y3q6v3}{}
	\vcl{(26.9,22.4)}{y3q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{y3q1v1}{y3q1v2}{qlcolor}
    \ed{y3q1v1}{y3q1v4}{cyan}
    \ed{y3q1v3}{y3q1v2}{cyan}
    \dtedthin{y3q1v3}{y3q1v4}{qlcolor}
            
    \ed{y3q2v1}{y3q2v2}{cyan}
    \dtedthin{y3q2v1}{y3q2v4}{qlcolor}
    \dtedthin{y3q2v3}{y3q2v2}{qlcolor}
    \sqedthin{y3q2v3}{y3q2v4}{cyan}

    \sqedthin{y3q3v1}{y3q3v2}{cyan}
    \dtedthin{y3q3v1}{y3q3v4}{qlcolor}
    \dtedthin{y3q3v3}{y3q3v2}{qlcolor}
    \ed{y3q3v3}{y3q3v4}{cyan}

    \ed{y3q4v1}{y3q4v2}{cyan}
    \dtedthin{y3q4v1}{y3q4v4}{qlcolor}
    \dtedthin{y3q4v3}{y3q4v2}{qlcolor}
    \sqedthin{y3q4v3}{y3q4v4}{cyan}

    \sqedthin{y3q5v1}{y3q5v2}{cyan}
    \dtedthin{y3q5v1}{y3q5v4}{qlcolor}
    \dtedthin{y3q5v3}{y3q5v2}{qlcolor}
    \ed{y3q5v3}{y3q5v4}{cyan}

    \dtedthin{y3q6v1}{y3q6v2}{qlcolor}
    \ed{y3q6v1}{y3q6v4}{cyan}
    \ed{y3q6v3}{y3q6v2}{cyan}
    \dtedthin{y3q6v3}{y3q6v4}{qlcolor}
    
    \ed{y3q1v3}{y3q2v1}{h1color}
    \ed{y3q1v4}{y3q4v2}{h2color}
    \dtedthin{y3q2v3}{y3q3v1}{lcolor}
    \dtedthin{y3q2v4}{y3q5v2}{lcolor}
    \ed{y3q3v4}{y3q6v2}{h2color}
    \dtedthin{y3q4v3}{y3q5v1}{lcolor}
    \ed{y3q5v3}{y3q6v1}{h1color}

    \draw[h2color,ultra thick] (y3q3v3) -- (29.6,25.7) -- (29.6,21.8) -- (20.5,21.8) -- (20.5, 23.1) -- (y3q4v1);

    \draw[h2color,ultra thick] (y3q1v1) -- (20.5, 25.7) -- (20.5, 27) -- (29,27) -- (29,23.1) -- (y3q6v3);
    
\end{scope}


%Clause 4
\begin{scope}[shift={(-3,0)}]
    \node[gray] at (23,14.4) {\huge $x_2$};
    \node[gray] at (25.6,14.4) {\huge $x_3$};
    
    \vcl{(21,15.7)}{y4q1v1}{}
	\tvcl{(21.7,16.4)}{y4q1v2}{}{black}
    \vcl{(22.4,15.7)}{y4q1v3}{}
	\vcl{(21.7,15)}{y4q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,15.7)}{y4q2v1}{}
	\tvcl{(24.3,16.4)}{y4q2v2}{}{black}
    \vcl{(25,15.7)}{y4q2v3}{}
	\vcl{(24.3,15)}{y4q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,15.7)}{y4q3v1}{}
	\tvcl{(26.9,16.4)}{y4q3v2}{}{black}
    \tvcl{(27.6,15.7)}{y4q3v3}{}{black}
	\vcl{(26.9,15)}{y4q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,13.1)}{y4q4v1}{}
	\vcl{(21.7,13.8)}{y4q4v2}{}
    \vcl{(22.4,13.1)}{y4q4v3}{}
	\tvcl{(21.7,12.4)}{y4q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,13.1)}{y4q5v1}{}
	\vcl{(24.3,13.8)}{y4q5v2}{}
    \vcl{(25,13.1)}{y4q5v3}{}
	\vcl{(24.3,12.4)}{y4q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,13.1)}{y4q6v1}{}
	\vcl{(26.9,13.8)}{y4q6v2}{}
    \tvcl{(27.6,13.1)}{y4q6v3}{}{black}
	\vcl{(26.9,12.4)}{y4q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{y4q1v1}{y4q1v2}{qlcolor}
    \ed{y4q1v1}{y4q1v4}{cyan}
    \sqedthin{y4q1v3}{y4q1v2}{cyan}
    \dtedthin{y4q1v3}{y4q1v4}{qlcolor}
            
    \dtedthin{y4q2v1}{y4q2v2}{qlcolor}
    \sqedthin{y4q2v1}{y4q2v4}{cyan}
    \sqedthin{y4q2v3}{y4q2v2}{cyan}
    \dtedthin{y4q2v3}{y4q2v4}{qlcolor}

    \sqedthin{y4q3v1}{y4q3v2}{cyan}
    \dtedthin{y4q3v1}{y4q3v4}{qlcolor}
    \dtedthin{y4q3v3}{y4q3v2}{qlcolor}
    \sqedthin{y4q3v3}{y4q3v4}{cyan}

    \ed{y4q4v1}{y4q4v2}{cyan}
    \dtedthin{y4q4v1}{y4q4v4}{qlcolor}
    \dtedthin{y4q4v3}{y4q4v2}{qlcolor}
    \sqedthin{y4q4v3}{y4q4v4}{cyan}

    \sqedthin{y4q5v1}{y4q5v2}{cyan}
    \dtedthin{y4q5v1}{y4q5v4}{qlcolor}
    \dtedthin{y4q5v3}{y4q5v2}{qlcolor}
    \ed{y4q5v3}{y4q5v4}{cyan}

    \dtedthin{y4q6v1}{y4q6v2}{qlcolor}
    \ed{y4q6v1}{y4q6v4}{cyan}
    \sqedthin{y4q6v3}{y4q6v2}{cyan}
    \dtedthin{y4q6v3}{y4q6v4}{qlcolor}
    
    \dtedthin{y4q1v3}{y4q2v1}{lcolor}
    \ed{y4q1v4}{y4q4v2}{h1color}
    \dtedthin{y4q2v3}{y4q3v1}{lcolor}
    \dtedthin{y4q2v4}{y4q5v2}{lcolor}
    \dtedthin{y4q3v4}{y4q6v2}{lcolor}
    \dtedthin{y4q4v3}{y4q5v1}{lcolor}
    \ed{y4q5v3}{y4q6v1}{h1color}

\end{scope}

%Clause 5
\begin{scope}[shift={(-3, 1.2)}]
    \node at (23,4.4) {\huge $\overline{x_3}$};
    \node[gray] at (25.6,4.4) {\huge $\overline{x_4}$};
    
    \vcl{(21,5.7)}{y5q1v1}{}
	\tvcl{(21.7,6.4)}{y5q1v2}{}{black}
    \vcl{(22.4,5.7)}{y5q1v3}{}
	\vcl{(21.7,5)}{y5q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,5.7)}{y5q2v1}{}
	\tvcl{(24.3,6.4)}{y5q2v2}{}{black}
    \vcl{(25,5.7)}{y5q2v3}{}
	\vcl{(24.3,5)}{y5q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,5.7)}{y5q3v1}{}
	\tvcl{(26.9,6.4)}{y5q3v2}{}{black}
    \tvcl{(27.6,5.7)}{y5q3v3}{}{black}
	\vcl{(26.9,5)}{y5q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,3.1)}{y5q4v1}{}
	\vcl{(21.7,3.8)}{y5q4v2}{}
    \vcl{(22.4,3.1)}{y5q4v3}{}
	\tvcl{(21.7,2.4)}{y5q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,3.1)}{y5q5v1}{}
	\vcl{(24.3,3.8)}{y5q5v2}{}
    \vcl{(25,3.1)}{y5q5v3}{}
	\vcl{(24.3,2.4)}{y5q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,3.1)}{y5q6v1}{}
	\vcl{(26.9,3.8)}{y5q6v2}{}
    \tvcl{(27.6,3.1)}{y5q6v3}{}{black}
	\vcl{(26.9,2.4)}{y5q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y5q1v1}{y5q1v2}{cyan}
    \dtedthin{y5q1v1}{y5q1v4}{qlcolor}
    \dtedthin{y5q1v3}{y5q1v2}{qlcolor}
    \ed{y5q1v3}{y5q1v4}{cyan}
            
    \dtedthin{y5q2v1}{y5q2v2}{qlcolor}
    \ed{y5q2v1}{y5q2v4}{cyan}
    \sqedthin{y5q2v3}{y5q2v2}{cyan}
    \dtedthin{y5q2v3}{y5q2v4}{qlcolor}

    \sqedthin{y5q3v1}{y5q3v2}{cyan}
    \dtedthin{y5q3v1}{y5q3v4}{qlcolor}
    \dtedthin{y5q3v3}{y5q3v2}{qlcolor}
    \sqedthin{y5q3v3}{y5q3v4}{cyan}

    \dtedthin{y5q4v1}{y5q4v2}{qlcolor}
    \sqedthin{y5q4v1}{y5q4v4}{cyan}
    \ed{y5q4v3}{y5q4v2}{cyan}
    \dtedthin{y5q4v3}{y5q4v4}{qlcolor}

    \ed{y5q5v1}{y5q5v2}{cyan}
    \dtedthin{y5q5v1}{y5q5v4}{qlcolor}
    \dtedthin{y5q5v3}{y5q5v2}{qlcolor}
    \ed{y5q5v3}{y5q5v4}{cyan}

    \dtedthin{y5q6v1}{y5q6v2}{qlcolor}
    \ed{y5q6v1}{y5q6v4}{cyan}
    \sqedthin{y5q6v3}{y5q6v2}{cyan}
    \dtedthin{y5q6v3}{y5q6v4}{qlcolor}
    
    \ed{y5q1v3}{y5q2v1}{h1color}
    \ed{y5q1v4}{y5q4v2}{h1color}
    \dtedthin{y5q2v3}{y5q3v1}{lcolor}
    \ed{y5q2v4}{y5q5v2}{h1color}
    \dtedthin{y5q3v4}{y5q6v2}{lcolor}
    \ed{y5q4v3}{y5q5v1}{h1color}
    \ed{y5q5v3}{y5q6v1}{h1color}

\end{scope}

% Edges from variable to connection
\begin{scope}[shift={(-19,0)}]
    % Variable 1 to C1 (T)
    \draw [h1color,ultra thick] (x1q1v2) -- (w1q1v1); 
   \draw [h1color,ultra thick] (x1q2v2) --  (w1q2v4);

    % Variable 1 to C3 (T)
    \draw [h1color,ultra thick] (x1q5v4) -- (24.3,36) -- (w3q1v1); 
   \draw [h1color,ultra thick] (x1q4v4) -- (21.7,34.8) --  (w3q2v4);

    % Variable 1 to C5 (F)
    \draw [lcolor,dotted,very thick] (x1q3v3) -- (w5q1v1); 
   \draw [lcolor,dotted,very thick] (x1q6v3) --  (w5q2v4);

    % Variable 2 to C2 (T)
    \draw[lcolor,dotted,very thick] (x2q1v2) -- (w2q1v1);
    \draw[lcolor,dotted,very thick] (x2q2v2) -- (w2q2v4);

    % Variable 2 to C6 (F)
    \draw[lcolor,dotted,very thick] (x2q3v3) -- (w6q1v1);
    \draw[lcolor,dotted,very thick] (x2q6v3) -- (w6q2v4);

    % Variable 2 to C8 (T)
    \draw[lcolor,dotted,very thick] (x2q5v4) -- (w8q1v1);
    \draw[lcolor,dotted,very thick] (x2q4v4) -- (w8q2v4);

    % Variable 3 to C4 (T)
    \draw[lcolor,dotted,very thick] (x3q1v2) -- (w4q1v1);
    \draw[lcolor,dotted,very thick] (x3q2v2) -- (w4q2v4);  

    % Variable 3 to C9 (T)
    \draw[lcolor,dotted,very thick] (x3q5v4) -- (w9q1v1);
    \draw[lcolor,dotted,very thick] (x3q4v4) -- (w9q2v4);  

    % Variable 3 to C10 (F)
    \draw[h1color,ultra thick] (x3q3v3) -- (w10q1v1);
    \draw[h1color,ultra thick] (x3q6v3) -- (w10q2v4);  

    % Variable 4 to C7 (T)
    \draw[h2color,ultra thick] (x4q1v2) -- (w7q1v1);
    \draw[h2color,ultra thick] (x4q2v2) -- (w7q2v4);  

    % Variable 4 to C11 (F)
    \draw[lcolor,dotted,very thick] (x4q3v3) -- (w11q1v1);
    \draw[lcolor,dotted,very thick] (x4q6v3) -- (w11q2v4);  

\end{scope}

% Edges from connection to clause
\begin{scope}
    % Clause 1
    \draw[lcolor,dotted,very thick] (w1q1v3) -- (y1q1v1);
    \draw[lcolor,dotted,very thick] (w1q2v2) -- (y1q4v1);

    \draw[h1color,ultra thick] (w2q1v3) -- (y1q5v4);
    \draw[h1color,ultra thick] (w2q2v2) -- (y1q6v4);

\end{scope}

\begin{scope}
    % Clause 2
    \draw[lcolor,dotted,very thick] (w3q1v3) -- (y2q1v1);
    \draw[lcolor,dotted,very thick] (w3q2v2) -- (y2q4v1);

    \draw[h1color,ultra thick] (w4q1v3) -- (y2q5v4);
    \draw[h1color,ultra thick] (w4q2v2) -- (y2q6v4);

\end{scope}

\begin{scope}[shift={(-3,0)}]
    % Clause 3

    % To W5
    \draw[h1color,ultra thick] (w5q1v3) -- (y3q2v2);
    \draw[h1color,ultra thick] (w5q2v2) -- (y3q1v2);

    % To W6
    \draw[h1color,ultra thick] (w6q1v3) -- (20, 23.8) -- (20,21.1) -- (24.3,21.1) -- (y3q5v4);
    \draw[h1color,ultra thick] (w6q2v2) -- (19.5,22.8) -- (19.5,20.3) -- (26.9,20.3) -- (y3q6v4);

    % To W7
    \draw[lcolor,dotted,very thick] (w7q2v2) -- (30.5,18.8) -- (30.5,28) --(26.9,28) -- (y3q3v2);
    \draw[lcolor,dotted,very thick] (w7q1v3) -- (21.7,19.6) -- (y3q4v4);
    

\end{scope}

\begin{scope}
    % Clause 4
    \draw[h1color,ultra thick] (w8q1v3) -- (y4q1v1);
    \draw[h1color,ultra thick] (w8q2v2) -- (y4q4v1);

    \draw[h1color,ultra thick] (w9q1v3) -- (y4q5v4);
    \draw[h1color,ultra thick] (w9q2v2) -- (y4q6v4);

\end{scope}

\begin{scope}
    % Clause 5
    \draw[lcolor,dotted,very thick] (w10q1v3) -- (y5q1v1);
    \draw[lcolor,dotted,very thick] (w10q2v2) -- (y5q4v1);

    \draw[h1color,ultra thick] (w11q1v3) -- (y5q5v4);
    \draw[h1color,ultra thick] (w11q2v2) -- (y5q6v4);

\end{scope}

\end{tikzpicture}}


==> Fig-completed.tex <==
\colorlet{h1color}{black}
\colorlet{h2color}{black}%green!70!darkgray}%{blue!60!green!50!lightgray}
\colorlet{lcolor}{gray}
\colorlet{qlcolor}{white}

\scalebox{0.3}{\begin{tikzpicture}[scale=0.8]

% Variables
%Variable 1
\begin{scope}[shift={(-19,-5)}]
    %\node at (23,44.7) {\huge $x_1\!=\!\mathtt{F}$};
    \node at (25.6,44.7) {\huge $x_1\!=\!\mathtt{T}$};
    
    \tvcl{(21,46)}{x1q1v1}{}{black}
	\vcl{(21.7,46.7)}{x1q1v2}{}
    \vcl{(22.4,46)}{x1q1v3}{}
	\vcl{(21.7,45.3)}{x1q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,46)}{x1q2v1}{}
	\vcl{(24.3,46.7)}{x1q2v2}{}
    \vcl{(25,46)}{x1q2v3}{}
	\vcl{(24.3,45.3)}{x1q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,46)}{x1q3v1}{}
	\tvcl{(26.9,46.7)}{x1q3v2}{}{black}
    \vcl{(27.6,46)}{x1q3v3}{}
	\vcl{(26.9,45.3)}{x1q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,43.4)}{x1q4v1}{}{black}
	\vcl{(21.7,44.1)}{x1q4v2}{}
    \vcl{(22.4,43.4)}{x1q4v3}{}
	\vcl{(21.7,42.7)}{x1q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,43.4)}{x1q5v1}{}
	\vcl{(24.3,44.1)}{x1q5v2}{}
    \vcl{(25,43.4)}{x1q5v3}{}
	\vcl{(24.3,42.7)}{x1q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,43.4)}{x1q6v1}{}
	\vcl{(26.9,44.1)}{x1q6v2}{}
    \vcl{(27.6,43.4)}{x1q6v3}{}
	\tvcl{(26.9,42.7)}{x1q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{x1q1v1}{x1q1v2}{qlcolor}
    \sqedthin{x1q1v1}{x1q1v4}{cyan}
    \sqedthin{x1q1v3}{x1q1v2}{cyan}
    \dtedthin{x1q1v3}{x1q1v4}{qlcolor}
            
    \sqedthin{x1q2v1}{x1q2v2}{cyan}
    \dtedthin{x1q2v1}{x1q2v4}{qlcolor}
    \dtedthin{x1q2v3}{x1q2v2}{qlcolor}
    \ed{x1q2v3}{x1q2v4}{cyan}

    \dtedthin{x1q3v1}{x1q3v2}{qlcolor}
    \ed{x1q3v1}{x1q3v4}{cyan}
    \sqedthin{x1q3v3}{x1q3v2}{cyan}
    \dtedthin{x1q3v3}{x1q3v4}{qlcolor}

    \sqedthin{x1q4v1}{x1q4v2}{cyan}
    \dtedthin{x1q4v1}{x1q4v4}{qlcolor}
    \dtedthin{x1q4v3}{x1q4v2}{qlcolor}
    \ed{x1q4v3}{x1q4v4}{cyan}

    \dtedthin{x1q5v1}{x1q5v2}{qlcolor}
    \ed{x1q5v1}{x1q5v4}{cyan}
    \ed{x1q5v3}{x1q5v2}{cyan}
    \dtedthin{x1q5v3}{x1q5v4}{qlcolor}

    \ed{x1q6v1}{x1q6v2}{cyan}
    \dtedthin{x1q6v1}{x1q6v4}{qlcolor}
    \dtedthin{x1q6v3}{x1q6v2}{qlcolor}
    \sqedthin{x1q6v3}{x1q6v4}{cyan}
    
    \dtedthin{x1q1v3}{x1q2v1}{lcolor}
    \dtedthin{x1q1v4}{x1q4v2}{lcolor}
    \ed{x1q2v3}{x1q3v1}{h1color}
    \ed{x1q2v4}{x1q5v2}{h1color}
    \ed{x1q3v4}{x1q6v2}{h1color}
    \ed{x1q4v3}{x1q5v1}{h1color}
    \ed{x1q5v3}{x1q6v1}{h1color}

\end{scope}

% Variable 2
\begin{scope}[shift={(-19,-8)}]
    %\node at (23,36.2) {\huge $x_2\!=\!\mathtt{F}$};
    \node at (25.6,36.2) {\huge $x_2\!=\!\mathtt{T}$};
    
    \tvcl{(21,37.5)}{x2q1v1}{}{black}
	\vcl{(21.7,38.2)}{x2q1v2}{}
    \vcl{(22.4,37.5)}{x2q1v3}{}
	\vcl{(21.7,36.8)}{x2q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,37.5)}{x2q2v1}{}
	\vcl{(24.3,38.2)}{x2q2v2}{}
    \vcl{(25,37.5)}{x2q2v3}{}
	\vcl{(24.3,36.8)}{x2q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,37.5)}{x2q3v1}{}
	\tvcl{(26.9,38.2)}{x2q3v2}{}{black}
    \vcl{(27.6,37.5)}{x2q3v3}{}
	\vcl{(26.9,36.8)}{x2q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,34.9)}{x2q4v1}{}{black}
	\vcl{(21.7,35.6)}{x2q4v2}{}
    \vcl{(22.4,34.9)}{x2q4v3}{}
	\vcl{(21.7,34.2)}{x2q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,34.9)}{x2q5v1}{}
	\vcl{(24.3,35.6)}{x2q5v2}{}
    \vcl{(25,34.9)}{x2q5v3}{}
	\vcl{(24.3,34.2)}{x2q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,34.9)}{x2q6v1}{}
	\vcl{(26.9,35.6)}{x2q6v2}{}
    \vcl{(27.6,34.9)}{x2q6v3}{}
	\tvcl{(26.9,34.2)}{x2q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{x2q1v1}{x2q1v2}{qlcolor}
    \sqedthin{x2q1v1}{x2q1v4}{cyan}
    \ed{x2q1v3}{x2q1v2}{cyan}
    \dtedthin{x2q1v3}{x2q1v4}{qlcolor}
            
    \ed{x2q2v1}{x2q2v2}{cyan}
    \dtedthin{x2q2v1}{x2q2v4}{qlcolor}
    \dtedthin{x2q2v3}{x2q2v2}{qlcolor}
    \ed{x2q2v3}{x2q2v4}{cyan}

    \dtedthin{x2q3v1}{x2q3v2}{qlcolor}
    \ed{x2q3v1}{x2q3v4}{cyan}
    \sqedthin{x2q3v3}{x2q3v2}{cyan}
    \dtedthin{x2q3v3}{x2q3v4}{qlcolor}

    \sqedthin{x2q4v1}{x2q4v2}{cyan}
    \dtedthin{x2q4v1}{x2q4v4}{qlcolor}
    \dtedthin{x2q4v3}{x2q4v2}{qlcolor}
    \ed{x2q4v3}{x2q4v4}{cyan}

    \dtedthin{x2q5v1}{x2q5v2}{qlcolor}
    \ed{x2q5v1}{x2q5v4}{cyan}
    \ed{x2q5v3}{x2q5v2}{cyan}
    \dtedthin{x2q5v3}{x2q5v4}{qlcolor}

    \ed{x2q6v1}{x2q6v2}{cyan}
    \dtedthin{x2q6v1}{x2q6v4}{qlcolor}
    \dtedthin{x2q6v3}{x2q6v2}{qlcolor}
    \sqedthin{x2q6v3}{x2q6v4}{cyan}
    
    \ed{x2q1v3}{x2q2v1}{h2color}
    \dtedthin{x2q1v4}{x2q4v2}{lcolor}
    \ed{x2q2v3}{x2q3v1}{h1color}
    \ed{x2q2v4}{x2q5v2}{h1color}
    \ed{x2q3v4}{x2q6v2}{h1color}
    \ed{x2q4v3}{x2q5v1}{h1color}
    \ed{x2q5v3}{x2q6v1}{h1color}

\end{scope}

%Variable 3
\begin{scope}[shift={(-19,3)}]
    \node at (23,14.4) {\huge $x_3\!=\!\mathtt{F}$};
   % \node at (25.6,14.4) {\huge $x_3\!=\!\mathtt{T}$};
    
    \tvcl{(21,15.7)}{x3q1v1}{}{black}
	\vcl{(21.7,16.4)}{x3q1v2}{}
    \vcl{(22.4,15.7)}{x3q1v3}{}
	\vcl{(21.7,15)}{x3q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,15.7)}{x3q2v1}{}
	\vcl{(24.3,16.4)}{x3q2v2}{}
    \vcl{(25,15.7)}{x3q2v3}{}
	\vcl{(24.3,15)}{x3q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,15.7)}{x3q3v1}{}
	\tvcl{(26.9,16.4)}{x3q3v2}{}{black}
    \vcl{(27.6,15.7)}{x3q3v3}{}
	\vcl{(26.9,15)}{x3q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,13.1)}{x3q4v1}{}{black}
	\vcl{(21.7,13.8)}{x3q4v2}{}
    \vcl{(22.4,13.1)}{x3q4v3}{}
	\vcl{(21.7,12.4)}{x3q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,13.1)}{x3q5v1}{}
	\vcl{(24.3,13.8)}{x3q5v2}{}
    \vcl{(25,13.1)}{x3q5v3}{}
	\vcl{(24.3,12.4)}{x3q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,13.1)}{x3q6v1}{}
	\vcl{(26.9,13.8)}{x3q6v2}{}
    \vcl{(27.6,13.1)}{x3q6v3}{}
	\tvcl{(26.9,12.4)}{x3q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{x3q1v1}{x3q1v2}{cyan}
    \dtedthin{x3q1v1}{x3q1v4}{qlcolor}
    \dtedthin{x3q1v3}{x3q1v2}{qlcolor}
    \ed{x3q1v3}{x3q1v4}{cyan}
            
    \dtedthin{x3q2v1}{x3q2v2}{qlcolor}
    \ed{x3q2v1}{x3q2v4}{cyan}
    \sqedthin{x3q2v3}{x3q2v2}{cyan}
    \dtedthin{x3q2v3}{x3q2v4}{qlcolor}

    \sqedthin{x3q3v1}{x3q3v2}{cyan}
    \dtedthin{x3q3v1}{x3q3v4}{qlcolor}
    \dtedthin{x3q3v3}{x3q3v2}{qlcolor}
    \ed{x3q3v3}{x3q3v4}{cyan}

    \dtedthin{x3q4v1}{x3q4v2}{qlcolor}
    \sqedthin{x3q4v1}{x3q4v4}{cyan}
    \ed{x3q4v3}{x3q4v2}{cyan}
    \dtedthin{x3q4v3}{x3q4v4}{qlcolor}

    \ed{x3q5v1}{x3q5v2}{cyan}
    \dtedthin{x3q5v1}{x3q5v4}{qlcolor}
    \dtedthin{x3q5v3}{x3q5v2}{qlcolor}
    \sqedthin{x3q5v3}{x3q5v4}{cyan}

    \dtedthin{x3q6v1}{x3q6v2}{qlcolor}
    \sqedthin{x3q6v1}{x3q6v4}{cyan}
    \ed{x3q6v3}{x3q6v2}{cyan}
    \dtedthin{x3q6v3}{x3q6v4}{qlcolor}
    
    \ed{x3q1v3}{x3q2v1}{h1color}
    \ed{x3q1v4}{x3q4v2}{h1color}
    \dtedthin{x3q2v3}{x3q3v1}{lcolor}
    \ed{x3q2v4}{x3q5v2}{h1color}
    \ed{x3q3v4}{x3q6v2}{h1color}
    \ed{x3q4v3}{x3q5v1}{h1color}
    \dtedthin{x3q5v3}{x3q6v1}{lcolor}

\end{scope}

%Variable 4
\begin{scope}[shift={(-19,0)}]
    %\node at (23,4.4) {\huge $x_4\!=\!\mathtt{F}$};
    \node at (25.6,4.4) {\huge $x_4\!=\!\mathtt{T}$};
    
    \tvcl{(21,5.7)}{x4q1v1}{}{black}
	\vcl{(21.7,6.4)}{x4q1v2}{}
    \vcl{(22.4,5.7)}{x4q1v3}{}
	\vcl{(21.7,5)}{x4q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,5.7)}{x4q2v1}{}
	\vcl{(24.3,6.4)}{x4q2v2}{}
    \vcl{(25,5.7)}{x4q2v3}{}
	\vcl{(24.3,5)}{x4q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,5.7)}{x4q3v1}{}
	\tvcl{(26.9,6.4)}{x4q3v2}{}{black}
    \vcl{(27.6,5.7)}{x4q3v3}{}
	\vcl{(26.9,5)}{x4q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,3.1)}{x4q4v1}{}{black}
	\vcl{(21.7,3.8)}{x4q4v2}{}
    \vcl{(22.4,3.1)}{x4q4v3}{}
	\tvcl{(21.7,2.4)}{x4q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,3.1)}{x4q5v1}{}
	\vcl{(24.3,3.8)}{x4q5v2}{}
    \vcl{(25,3.1)}{x4q5v3}{}
	\tvcl{(24.3,2.4)}{x4q5v4}{}{black}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,3.1)}{x4q6v1}{}
	\vcl{(26.9,3.8)}{x4q6v2}{}
    \vcl{(27.6,3.1)}{x4q6v3}{}
	\tvcl{(26.9,2.4)}{x4q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{x4q1v1}{x4q1v2}{qlcolor}
    \sqedthin{x4q1v1}{x4q1v4}{cyan}
    \ed{x4q1v3}{x4q1v2}{cyan}
    \dtedthin{x4q1v3}{x4q1v4}{qlcolor}
            
    \ed{x4q2v1}{x4q2v2}{cyan}
    \dtedthin{x4q2v1}{x4q2v4}{qlcolor}
    \dtedthin{x4q2v3}{x4q2v2}{qlcolor}
    \ed{x4q2v3}{x4q2v4}{cyan}

    \dtedthin{x4q3v1}{x4q3v2}{qlcolor}
    \ed{x4q3v1}{x4q3v4}{cyan}
    \sqedthin{x4q3v3}{x4q3v2}{cyan}
    \dtedthin{x4q3v3}{x4q3v4}{qlcolor}

    \sqedthin{x4q4v1}{x4q4v2}{cyan}
    \dtedthin{x4q4v1}{x4q4v4}{qlcolor}
    \dtedthin{x4q4v3}{x4q4v2}{qlcolor}
    \sqedthin{x4q4v3}{x4q4v4}{cyan}

    \dtedthin{x4q5v1}{x4q5v2}{qlcolor}
    \sqedthin{x4q5v1}{x4q5v4}{cyan}
    \ed{x4q5v3}{x4q5v2}{cyan}
    \dtedthin{x4q5v3}{x4q5v4}{qlcolor}

    \ed{x4q6v1}{x4q6v2}{cyan}
    \dtedthin{x4q6v1}{x4q6v4}{qlcolor}
    \dtedthin{x4q6v3}{x4q6v2}{qlcolor}
    \sqedthin{x4q6v3}{x4q6v4}{cyan}
    
    \ed{x4q1v3}{x4q2v1}{h2color}
    \dtedthin{x4q1v4}{x4q4v2}{lcolor}
    \ed{x4q2v3}{x4q3v1}{h1color}
    \ed{x4q2v4}{x4q5v2}{h1color}
    \ed{x4q3v4}{x4q6v2}{h1color}
    \dtedthin{x4q4v3}{x4q5v1}{lcolor}
    \ed{x4q5v3}{x4q6v1}{h1color}

\end{scope}


% Connections
\begin{scope}
 % Connection 1
        \vcl{(15,46.6)}{w1q1v1}{}
    	\tvcl{(16,46.6)}{w1q1v2}{}{black}
        \vcl{(16,45.6)}{w1q1v3}{}
    	\vcl{(15,45.6)}{w1q1v4}{}
    
        \vcl{(15,44.6)}{w1q2v1}{}
    	\vcl{(16,44.6)}{w1q2v2}{}
        \tvcl{(16,43.6)}{w1q2v3}{}{black}
    	\vcl{(15,43.6)}{w1q2v4}{}
       
        \sqedthin{w1q1v1}{w1q1v2}{cyan}
        \dtedthin{w1q1v1}{w1q1v4}{qlcolor}
        \dtedthin{w1q1v3}{w1q1v2}{qlcolor}
        \ed{w1q1v3}{w1q1v4}{cyan}
                
        \ed{w1q2v1}{w1q2v2}{cyan}
        \dtedthin{w1q2v1}{w1q2v4}{qlcolor}
        \dtedthin{w1q2v3}{w1q2v2}{qlcolor}
        \sqedthin{w1q2v3}{w1q2v4}{cyan}
    
        \ed{w1q1v4}{w1q2v1}{h1color}
    
        % Connection 2
        \vcl{(15,42.4)}{w2q1v1}{}
    	\tvcl{(16,42.4)}{w2q1v2}{}{black}
        \vcl{(16,41.4)}{w2q1v3}{}
    	\vcl{(15,41.4)}{w2q1v4}{}
    
        \vcl{(15,40.4)}{w2q2v1}{}
    	\vcl{(16,40.4)}{w2q2v2}{}
        \tvcl{(16,39.4)}{w2q2v3}{}{black}
    	\vcl{(15,39.4)}{w2q2v4}{}
       
        \dtedthin{w2q1v1}{w2q1v2}{qlcolor}
        \ed{w2q1v1}{w2q1v4}{cyan}
        \sqedthin{w2q1v3}{w2q1v2}{cyan}
        \dtedthin{w2q1v3}{w2q1v4}{qlcolor}
                
        \dtedthin{w2q2v1}{w2q2v2}{qlcolor}
        \ed{w2q2v1}{w2q2v4}{cyan}
        \sqedthin{w2q2v3}{w2q2v2}{cyan}
        \dtedthin{w2q2v3}{w2q2v4}{qlcolor}
        
        \ed{w2q1v4}{w2q2v1}{h2color}
    
        % Connection 3
        \vcl{(15,37.8)}{w3q1v1}{}
    	\tvcl{(16,37.8)}{w3q1v2}{}{black}
        \vcl{(16,36.8)}{w3q1v3}{}
    	\vcl{(15,36.8)}{w3q1v4}{}
    
        \vcl{(15,35.8)}{w3q2v1}{}
    	\vcl{(16,35.8)}{w3q2v2}{}
        \tvcl{(16,34.8)}{w3q2v3}{}{black}
    	\vcl{(15,34.8)}{w3q2v4}{}
       
        \dtedthin{w3q1v1}{w3q1v2}{qlcolor}
        \ed{w3q1v1}{w3q1v4}{cyan}
        \sqedthin{w3q1v3}{w3q1v2}{cyan}
        \dtedthin{w3q1v3}{w3q1v4}{qlcolor}
                
        \dtedthin{w3q2v1}{w3q2v2}{qlcolor}
        \ed{w3q2v1}{w3q2v4}{cyan}
        \sqedthin{w3q2v3}{w3q2v2}{cyan}
        \dtedthin{w3q2v3}{w3q2v4}{qlcolor}
        
        \ed{w3q1v4}{w3q2v1}{h1color}
    
        % Connection 4
        \vcl{(15,33.6)}{w4q1v1}{}
    	\tvcl{(16,33.6)}{w4q1v2}{}{black}
        \vcl{(16,32.6)}{w4q1v3}{}
    	\vcl{(15,32.6)}{w4q1v4}{}
    
        \vcl{(15,31.6)}{w4q2v1}{}
    	\vcl{(16,31.6)}{w4q2v2}{}
        \tvcl{(16,30.6)}{w4q2v3}{}{black}
    	\vcl{(15,30.6)}{w4q2v4}{}
       
        \sqedthin{w4q1v1}{w4q1v2}{cyan}
        \dtedthin{w4q1v1}{w4q1v4}{qlcolor}
        \dtedthin{w4q1v3}{w4q1v2}{qlcolor}
        \ed{w4q1v3}{w4q1v4}{cyan}
                
        \ed{w4q2v1}{w4q2v2}{cyan}
        \dtedthin{w4q2v1}{w4q2v4}{qlcolor}
        \dtedthin{w4q2v3}{w4q2v2}{qlcolor}
        \sqedthin{w4q2v3}{w4q2v4}{cyan}
        
        \ed{w4q1v4}{w4q2v1}{h1color}
    
        % Connection 5
        \vcl{(15,29)}{w5q1v1}{}
    	\tvcl{(16,29)}{w5q1v2}{}{black}
        \vcl{(16,28)}{w5q1v3}{}
    	\vcl{(15,28)}{w5q1v4}{}
    
        \vcl{(15,27)}{w5q2v1}{}
    	\vcl{(16,27)}{w5q2v2}{}
        \tvcl{(16,26)}{w5q2v3}{}{black}
    	\vcl{(15,26)}{w5q2v4}{}
       
        \sqedthin{w5q1v1}{w5q1v2}{cyan}
        \dtedthin{w5q1v1}{w5q1v4}{qlcolor}
        \dtedthin{w5q1v3}{w5q1v2}{qlcolor}
        \ed{w5q1v3}{w5q1v4}{cyan}
                
        \ed{w5q2v1}{w5q2v2}{cyan}
        \dtedthin{w5q2v1}{w5q2v4}{qlcolor}
        \dtedthin{w5q2v3}{w5q2v2}{qlcolor}
        \sqedthin{w5q2v3}{w5q2v4}{cyan}
        
        \ed{w5q1v4}{w5q2v1}{h1color}
    
        % Connection 6
        \vcl{(15,24.8)}{w6q1v1}{}
    	\tvcl{(16,24.8)}{w6q1v2}{}{black}
        \vcl{(16,23.8)}{w6q1v3}{}
    	\vcl{(15,23.8)}{w6q1v4}{}
    
        \vcl{(15,22.8)}{w6q2v1}{}
    	\vcl{(16,22.8)}{w6q2v2}{}
        \tvcl{(16,21.8)}{w6q2v3}{}{black}
    	\vcl{(15,21.8)}{w6q2v4}{}
       
        \sqedthin{w6q1v1}{w6q1v2}{cyan}
        \dtedthin{w6q1v1}{w6q1v4}{qlcolor}
        \dtedthin{w6q1v3}{w6q1v2}{qlcolor}
        \ed{w6q1v3}{w6q1v4}{cyan}
                
        \ed{w6q2v1}{w6q2v2}{cyan}
        \dtedthin{w6q2v1}{w6q2v4}{qlcolor}
        \dtedthin{w6q2v3}{w6q2v2}{qlcolor}
        \sqedthin{w6q2v3}{w6q2v4}{cyan}
        
        \ed{w6q1v4}{w6q2v1}{h1color}
    
        % Connection 7
        \vcl{(15,20.6)}{w7q1v1}{}
    	\tvcl{(16,20.6)}{w7q1v2}{}{black}
        \vcl{(16,19.6)}{w7q1v3}{}
    	\vcl{(15,19.6)}{w7q1v4}{}
    
        \vcl{(15,18.6)}{w7q2v1}{}
    	\vcl{(16,18.6)}{w7q2v2}{}
        \tvcl{(16,17.6)}{w7q2v3}{}{black}
    	\vcl{(15,17.6)}{w7q2v4}{}
       
        \dtedthin{w7q1v1}{w7q1v2}{qlcolor}
        \ed{w7q1v1}{w7q1v4}{cyan}
        \sqedthin{w7q1v3}{w7q1v2}{cyan}
        \dtedthin{w7q1v3}{w7q1v4}{qlcolor}
                
        \dtedthin{w7q2v1}{w7q2v2}{qlcolor}
        \ed{w7q2v1}{w7q2v4}{cyan}
        \sqedthin{w7q2v3}{w7q2v2}{cyan}
        \dtedthin{w7q2v3}{w7q2v4}{qlcolor}
        
        \ed{w7q1v4}{w7q2v1}{h2color}
    
        % Connection 8
        \vcl{(15,16)}{w8q1v1}{}
    	\tvcl{(16,16)}{w8q1v2}{}{black}
        \vcl{(16,15)}{w8q1v3}{}
    	\vcl{(15,15)}{w8q1v4}{}
    
        \vcl{(15,14)}{w8q2v1}{}
    	\vcl{(16,14)}{w8q2v2}{}
        \tvcl{(16,13)}{w8q2v3}{}{black}
    	\vcl{(15,13)}{w8q2v4}{}
       
        \dtedthin{w8q1v1}{w8q1v2}{qlcolor}
        \ed{w8q1v1}{w8q1v4}{cyan}
        \sqedthin{w8q1v3}{w8q1v2}{cyan}
        \dtedthin{w8q1v3}{w8q1v4}{qlcolor}
                
        \dtedthin{w8q2v1}{w8q2v2}{qlcolor}
        \ed{w8q2v1}{w8q2v4}{cyan}
        \sqedthin{w8q2v3}{w8q2v2}{cyan}
        \dtedthin{w8q2v3}{w8q2v4}{qlcolor}
        
        \ed{w8q1v4}{w8q2v1}{h1color}
    
        % Connection 9
        \vcl{(15,11.8)}{w9q1v1}{}
    	\tvcl{(16,11.8)}{w9q1v2}{}{black}
        \vcl{(16,10.8)}{w9q1v3}{}
    	\vcl{(15,10.8)}{w9q1v4}{}
    
        \vcl{(15,9.8)}{w9q2v1}{}
    	\vcl{(16,9.8)}{w9q2v2}{}
        \tvcl{(16,8.8)}{w9q2v3}{}{black}
    	\vcl{(15,8.8)}{w9q2v4}{}
       
        \sqedthin{w9q1v1}{w9q1v2}{cyan}
        \dtedthin{w9q1v1}{w9q1v4}{qlcolor}
        \dtedthin{w9q1v3}{w9q1v2}{qlcolor}
        \ed{w9q1v3}{w9q1v4}{cyan}
                
        \ed{w9q2v1}{w9q2v2}{cyan}
        \dtedthin{w9q2v1}{w9q2v4}{qlcolor}
        \dtedthin{w9q2v3}{w9q2v2}{qlcolor}
        \sqedthin{w9q2v3}{w9q2v4}{cyan}
        
        \ed{w9q1v4}{w9q2v1}{h1color}

         % Connection 10
        \vcl{(15,7.2)}{w10q1v1}{}
    	\tvcl{(16,7.2)}{w10q1v2}{}{black}
        \vcl{(16,6.2)}{w10q1v3}{}
    	\vcl{(15,6.2)}{w10q1v4}{}
    
        \vcl{(15,5.2)}{w10q2v1}{}
    	\vcl{(16,5.2)}{w10q2v2}{}
        \tvcl{(16,4.2)}{w10q2v3}{}{black}
    	\vcl{(15,4.2)}{w10q2v4}{}
       
        \dtedthin{w10q1v1}{w10q1v2}{qlcolor}
        \ed{w10q1v1}{w10q1v4}{cyan}
        \sqedthin{w10q1v3}{w10q1v2}{cyan}
        \dtedthin{w10q1v3}{w10q1v4}{qlcolor}
                
        \dtedthin{w10q2v1}{w10q2v2}{qlcolor}
        \ed{w10q2v1}{w10q2v4}{cyan}
        \sqedthin{w10q2v3}{w10q2v2}{cyan}
        \dtedthin{w10q2v3}{w10q2v4}{qlcolor}
        
        \ed{w10q1v4}{w10q2v1}{h1color}

        % Connection 11
        \vcl{(15,3)}{w11q1v1}{}
    	\tvcl{(16,3)}{w11q1v2}{}{black}
        \vcl{(16,2)}{w11q1v3}{}
    	\vcl{(15,2)}{w11q1v4}{}
    
        \vcl{(15,1)}{w11q2v1}{}
    	\vcl{(16,1)}{w11q2v2}{}
        \tvcl{(16,0)}{w11q2v3}{}{black}
    	\vcl{(15,0)}{w11q2v4}{}
       
        \sqedthin{w11q1v1}{w11q1v2}{cyan}
        \dtedthin{w11q1v1}{w11q1v4}{qlcolor}
        \dtedthin{w11q1v3}{w11q1v2}{qlcolor}
        \ed{w11q1v3}{w11q1v4}{cyan}
                
        \ed{w11q2v1}{w11q2v2}{cyan}
        \dtedthin{w11q2v1}{w11q2v4}{qlcolor}
        \dtedthin{w11q2v3}{w11q2v2}{qlcolor}
        \sqedthin{w11q2v3}{w11q2v4}{cyan}
        
        \ed{w11q1v4}{w11q2v1}{h1color}
\end{scope}

% Clauses
%Clause 1
\begin{scope}[shift={(-3,0)}]
    \node[gray] at (23,44.7) {\huge $x_1$};
    \node at (25.6,44.7) {\huge $x_2$};
    
    \vcl{(21,46)}{y1q1v1}{}
	\tvcl{(21.7,46.7)}{y1q1v2}{}{black}
    \vcl{(22.4,46)}{y1q1v3}{}
	\vcl{(21.7,45.3)}{y1q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,46)}{y1q2v1}{}
	\tvcl{(24.3,46.7)}{y1q2v2}{}{black}
    \vcl{(25,46)}{y1q2v3}{}
	\vcl{(24.3,45.3)}{y1q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,46)}{y1q3v1}{}
	\tvcl{(26.9,46.7)}{y1q3v2}{}{black}
    \tvcl{(27.6,46)}{y1q3v3}{}{black}
	\vcl{(26.9,45.3)}{y1q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,43.4)}{y1q4v1}{}
	\vcl{(21.7,44.1)}{y1q4v2}{}
    \vcl{(22.4,43.4)}{y1q4v3}{}
	\tvcl{(21.7,42.7)}{y1q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,43.4)}{y1q5v1}{}
	\vcl{(24.3,44.1)}{y1q5v2}{}
    \vcl{(25,43.4)}{y1q5v3}{}
	\vcl{(24.3,42.7)}{y1q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,43.4)}{y1q6v1}{}
	\vcl{(26.9,44.1)}{y1q6v2}{}
    \tvcl{(27.6,43.4)}{y1q6v3}{}{black}
	\vcl{(26.9,42.7)}{y1q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{y1q1v1}{y1q1v2}{qlcolor}
    \ed{y1q1v1}{y1q1v4}{cyan}
    \sqedthin{y1q1v3}{y1q1v2}{cyan}
    \dtedthin{y1q1v3}{y1q1v4}{qlcolor}
            
    \sqedthin{y1q2v1}{y1q2v2}{cyan}
    \dtedthin{y1q2v1}{y1q2v4}{qlcolor}
    \dtedthin{y1q2v3}{y1q2v2}{qlcolor}
    \ed{y1q2v3}{y1q2v4}{cyan}

    \dtedthin{y1q3v1}{y1q3v2}{qlcolor}
    \ed{y1q3v1}{y1q3v4}{cyan}
    \sqedthin{y1q3v3}{y1q3v2}{cyan}
    \dtedthin{y1q3v3}{y1q3v4}{qlcolor}

    \ed{y1q4v1}{y1q4v2}{cyan}
    \dtedthin{y1q4v1}{y1q4v4}{qlcolor}
    \dtedthin{y1q4v3}{y1q4v2}{qlcolor}
    \sqedthin{y1q4v3}{y1q4v4}{cyan}

    \dtedthin{y1q5v1}{y1q5v2}{qlcolor}
    \sqedthin{y1q5v1}{y1q5v4}{cyan}
    \ed{y1q5v3}{y1q5v2}{cyan}
    \dtedthin{y1q5v3}{y1q5v4}{qlcolor}

    \ed{y1q6v1}{y1q6v2}{cyan}
    \dtedthin{y1q6v1}{y1q6v4}{qlcolor}
    \dtedthin{y1q6v3}{y1q6v2}{qlcolor}
    \sqedthin{y1q6v3}{y1q6v4}{cyan}
    
    \dtedthin{y1q1v3}{y1q2v1}{lcolor}
    \ed{y1q1v4}{y1q4v2}{h1color}
    \ed{y1q2v3}{y1q3v1}{h1color}
    \ed{y1q2v4}{y1q5v2}{h1color}
    \ed{y1q3v4}{y1q6v2}{h1color}
    \dtedthin{y1q4v3}{y1q5v1}{lcolor}
    \ed{y1q5v3}{y1q6v1}{h1color}

\end{scope}

% Clause 2
\begin{scope}[shift={(-3,0)}]
    \node at (23,36.2) {\huge $x_1$};
    \node[gray] at (25.6,36.2) {\huge $x_3$};
    
    \vcl{(21,37.5)}{y2q1v1}{}
	\tvcl{(21.7,38.2)}{y2q1v2}{}{black}
    \vcl{(22.4,37.5)}{y2q1v3}{}
	\vcl{(21.7,36.8)}{y2q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,37.5)}{y2q2v1}{}
	\tvcl{(24.3,38.2)}{y2q2v2}{}{black}
    \vcl{(25,37.5)}{y2q2v3}{}
	\vcl{(24.3,36.8)}{y2q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,37.5)}{y2q3v1}{}
	\tvcl{(26.9,38.2)}{y2q3v2}{}{black}
    \tvcl{(27.6,37.5)}{y2q3v3}{}{black}
	\vcl{(26.9,36.8)}{y2q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,34.9)}{y2q4v1}{}
	\vcl{(21.7,35.6)}{y2q4v2}{}
    \vcl{(22.4,34.9)}{y2q4v3}{}
	\tvcl{(21.7,34.2)}{y2q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,34.9)}{y2q5v1}{}
	\vcl{(24.3,35.6)}{y2q5v2}{}
    \vcl{(25,34.9)}{y2q5v3}{}
	\vcl{(24.3,34.2)}{y2q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,34.9)}{y2q6v1}{}
	\vcl{(26.9,35.6)}{y2q6v2}{}
    \tvcl{(27.6,34.9)}{y2q6v3}{}{black}
	\vcl{(26.9,34.2)}{y2q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y2q1v1}{y2q1v2}{cyan}
    \dtedthin{y2q1v1}{y2q1v4}{qlcolor}
    \dtedthin{y2q1v3}{y2q1v2}{qlcolor}
    \ed{y2q1v3}{y2q1v4}{cyan}
            
    \dtedthin{y2q2v1}{y2q2v2}{qlcolor}
    \ed{y2q2v1}{y2q2v4}{cyan}
    \sqedthin{y2q2v3}{y2q2v2}{cyan}
    \dtedthin{y2q2v3}{y2q2v4}{qlcolor}

    \sqedthin{y2q3v1}{y2q3v2}{cyan}
    \dtedthin{y2q3v1}{y2q3v4}{qlcolor}
    \dtedthin{y2q3v3}{y2q3v2}{qlcolor}
    \sqedthin{y2q3v3}{y2q3v4}{cyan}

    \dtedthin{y2q4v1}{y2q4v2}{qlcolor}
    \sqedthin{y2q4v1}{y2q4v4}{cyan}
    \ed{y2q4v3}{y2q4v2}{cyan}
    \dtedthin{y2q4v3}{y2q4v4}{qlcolor}

    \ed{y2q5v1}{y2q5v2}{cyan}
    \dtedthin{y2q5v1}{y2q5v4}{qlcolor}
    \dtedthin{y2q5v3}{y2q5v2}{qlcolor}
    \ed{y2q5v3}{y2q5v4}{cyan}

    \dtedthin{y2q6v1}{y2q6v2}{qlcolor}
    \ed{y2q6v1}{y2q6v4}{cyan}
    \sqedthin{y2q6v3}{y2q6v2}{cyan}
    \dtedthin{y2q6v3}{y2q6v4}{qlcolor}
    
    \ed{y2q1v3}{y2q2v1}{h1color}
    \ed{y2q1v4}{y2q4v2}{h1color}
    \dtedthin{y2q2v3}{y2q3v1}{lcolor}
    \ed{y2q2v4}{y2q5v2}{h1color}
    \dtedthin{y2q3v4}{y2q6v2}{lcolor}
    \ed{y2q4v3}{y2q5v1}{h1color}
    \ed{y2q5v3}{y2q6v1}{h1color}

\end{scope}

% Clause 3
\begin{scope}[shift={(-3,0)}]
    \node[gray] at (23,24.4) {\huge $\overline{x_1}$};
    \node[gray] at (25.6,24.4) {\huge $\overline{x_2}$};
    \node at (28.2,24.4) {\huge $x_4$};
    
    \vcl{(21,25.7)}{y3q1v1}{}
	\vcl{(21.7,26.4)}{y3q1v2}{}
    \vcl{(22.4,25.7)}{y3q1v3}{}
	\vcl{(21.7,25)}{y3q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,25.7)}{y3q2v1}{}
	\vcl{(24.3,26.4)}{y3q2v2}{}
    \vcl{(25,25.7)}{y3q2v3}{}
	\vcl{(24.3,25)}{y3q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,25.7)}{y3q3v1}{}
	\vcl{(26.9,26.4)}{y3q3v2}{}
    \vcl{(27.6,25.7)}{y3q3v3}{}
	\vcl{(26.9,25)}{y3q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,23.1)}{y3q4v1}{}
	\vcl{(21.7,23.8)}{y3q4v2}{}
    \vcl{(22.4,23.1)}{y3q4v3}{}
	\vcl{(21.7,22.4)}{y3q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,23.1)}{y3q5v1}{}
	\vcl{(24.3,23.8)}{y3q5v2}{}
    \vcl{(25,23.1)}{y3q5v3}{}
	\vcl{(24.3,22.4)}{y3q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,23.1)}{y3q6v1}{}
	\vcl{(26.9,23.8)}{y3q6v2}{}
    \vcl{(27.6,23.1)}{y3q6v3}{}
	\vcl{(26.9,22.4)}{y3q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \dtedthin{y3q1v1}{y3q1v2}{qlcolor}
    \ed{y3q1v1}{y3q1v4}{cyan}
    \ed{y3q1v3}{y3q1v2}{cyan}
    \dtedthin{y3q1v3}{y3q1v4}{qlcolor}
            
    \ed{y3q2v1}{y3q2v2}{cyan}
    \dtedthin{y3q2v1}{y3q2v4}{qlcolor}
    \dtedthin{y3q2v3}{y3q2v2}{qlcolor}
    \sqedthin{y3q2v3}{y3q2v4}{cyan}

    \sqedthin{y3q3v1}{y3q3v2}{cyan}
    \dtedthin{y3q3v1}{y3q3v4}{qlcolor}
    \dtedthin{y3q3v3}{y3q3v2}{qlcolor}
    \ed{y3q3v3}{y3q3v4}{cyan}

    \ed{y3q4v1}{y3q4v2}{cyan}
    \dtedthin{y3q4v1}{y3q4v4}{qlcolor}
    \dtedthin{y3q4v3}{y3q4v2}{qlcolor}
    \sqedthin{y3q4v3}{y3q4v4}{cyan}

    \sqedthin{y3q5v1}{y3q5v2}{cyan}
    \dtedthin{y3q5v1}{y3q5v4}{qlcolor}
    \dtedthin{y3q5v3}{y3q5v2}{qlcolor}
    \ed{y3q5v3}{y3q5v4}{cyan}

    \dtedthin{y3q6v1}{y3q6v2}{qlcolor}
    \ed{y3q6v1}{y3q6v4}{cyan}
    \ed{y3q6v3}{y3q6v2}{cyan}
    \dtedthin{y3q6v3}{y3q6v4}{qlcolor}
    
    \ed{y3q1v3}{y3q2v1}{h1color}
    \ed{y3q1v4}{y3q4v2}{h2color}
    \dtedthin{y3q2v3}{y3q3v1}{lcolor}
    \dtedthin{y3q2v4}{y3q5v2}{lcolor}
    \ed{y3q3v4}{y3q6v2}{h2color}
    \dtedthin{y3q4v3}{y3q5v1}{lcolor}
    \ed{y3q5v3}{y3q6v1}{h1color}

    \draw[h2color,ultra thick] (y3q3v3) -- (29.6,25.7) -- (29.6,21.8) -- (20.5,21.8) -- (20.5, 23.1) -- (y3q4v1);

    \draw[h2color,ultra thick] (y3q1v1) -- (20.5, 25.7) -- (20.5, 27) -- (29,27) -- (29,23.1) -- (y3q6v3);
    
\end{scope}

%Clause 4
\begin{scope}[shift={(-3,0)}]
    \node at (23,14.4) {\huge $x_2$};
    \node[gray] at (25.6,14.4) {\huge $x_3$};
    
    \vcl{(21,15.7)}{y4q1v1}{}
	\tvcl{(21.7,16.4)}{y4q1v2}{}{black}
    \vcl{(22.4,15.7)}{y4q1v3}{}
	\vcl{(21.7,15)}{y4q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,15.7)}{y4q2v1}{}
	\tvcl{(24.3,16.4)}{y4q2v2}{}{black}
    \vcl{(25,15.7)}{y4q2v3}{}
	\vcl{(24.3,15)}{y4q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,15.7)}{y4q3v1}{}
	\tvcl{(26.9,16.4)}{y4q3v2}{}{black}
    \tvcl{(27.6,15.7)}{y4q3v3}{}{black}
	\vcl{(26.9,15)}{y4q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,13.1)}{y4q4v1}{}
	\vcl{(21.7,13.8)}{y4q4v2}{}
    \vcl{(22.4,13.1)}{y4q4v3}{}
	\tvcl{(21.7,12.4)}{y4q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,13.1)}{y4q5v1}{}
	\vcl{(24.3,13.8)}{y4q5v2}{}
    \vcl{(25,13.1)}{y4q5v3}{}
	\vcl{(24.3,12.4)}{y4q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,13.1)}{y4q6v1}{}
	\vcl{(26.9,13.8)}{y4q6v2}{}
    \tvcl{(27.6,13.1)}{y4q6v3}{}{black}
	\vcl{(26.9,12.4)}{y4q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y4q1v1}{y4q1v2}{cyan}
    \dtedthin{y4q1v1}{y4q1v4}{qlcolor}
    \dtedthin{y4q1v3}{y4q1v2}{qlcolor}
    \ed{y4q1v3}{y4q1v4}{cyan}
            
    \dtedthin{y4q2v1}{y4q2v2}{qlcolor}
    \ed{y4q2v1}{y4q2v4}{cyan}
    \sqedthin{y4q2v3}{y4q2v2}{cyan}
    \dtedthin{y4q2v3}{y4q2v4}{qlcolor}

    \sqedthin{y4q3v1}{y4q3v2}{cyan}
    \dtedthin{y4q3v1}{y4q3v4}{qlcolor}
    \dtedthin{y4q3v3}{y4q3v2}{qlcolor}
    \sqedthin{y4q3v3}{y4q3v4}{cyan}

    \dtedthin{y4q4v1}{y4q4v2}{qlcolor}
    \sqedthin{y4q4v1}{y4q4v4}{cyan}
    \ed{y4q4v3}{y4q4v2}{cyan}
    \dtedthin{y4q4v3}{y4q4v4}{qlcolor}

    \ed{y4q5v1}{y4q5v2}{cyan}
    \dtedthin{y4q5v1}{y4q5v4}{qlcolor}
    \dtedthin{y4q5v3}{y4q5v2}{qlcolor}
    \ed{y4q5v3}{y4q5v4}{cyan}

    \dtedthin{y4q6v1}{y4q6v2}{qlcolor}
    \ed{y4q6v1}{y4q6v4}{cyan}
    \sqedthin{y4q6v3}{y4q6v2}{cyan}
    \dtedthin{y4q6v3}{y4q6v4}{qlcolor}
    
    \ed{y4q1v3}{y4q2v1}{h1color}
    \ed{y4q1v4}{y4q4v2}{h1color}
    \dtedthin{y4q2v3}{y4q3v1}{lcolor}
    \ed{y4q2v4}{y4q5v2}{h1color}
    \dtedthin{y4q3v4}{y4q6v2}{lcolor}
    \ed{y4q4v3}{y4q5v1}{h1color}
    \ed{y4q5v3}{y4q6v1}{h1color}

\end{scope}

%Clause 5
\begin{scope}[shift={(-3, 1.2)}]
    \node at (23,4.4) {\huge $\overline{x_3}$};
    \node[gray] at (25.6,4.4) {\huge $\overline{x_4}$};
    
    \vcl{(21,5.7)}{y5q1v1}{}
	\tvcl{(21.7,6.4)}{y5q1v2}{}{black}
    \vcl{(22.4,5.7)}{y5q1v3}{}
	\vcl{(21.7,5)}{y5q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,5.7)}{y5q2v1}{}
	\tvcl{(24.3,6.4)}{y5q2v2}{}{black}
    \vcl{(25,5.7)}{y5q2v3}{}
	\vcl{(24.3,5)}{y5q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,5.7)}{y5q3v1}{}
	\tvcl{(26.9,6.4)}{y5q3v2}{}{black}
    \tvcl{(27.6,5.7)}{y5q3v3}{}{black}
	\vcl{(26.9,5)}{y5q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,3.1)}{y5q4v1}{}
	\vcl{(21.7,3.8)}{y5q4v2}{}
    \vcl{(22.4,3.1)}{y5q4v3}{}
	\tvcl{(21.7,2.4)}{y5q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,3.1)}{y5q5v1}{}
	\vcl{(24.3,3.8)}{y5q5v2}{}
    \vcl{(25,3.1)}{y5q5v3}{}
	\vcl{(24.3,2.4)}{y5q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,3.1)}{y5q6v1}{}
	\vcl{(26.9,3.8)}{y5q6v2}{}
    \tvcl{(27.6,3.1)}{y5q6v3}{}{black}
	\vcl{(26.9,2.4)}{y5q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \sqedthin{y5q1v1}{y5q1v2}{cyan}
    \dtedthin{y5q1v1}{y5q1v4}{qlcolor}
    \dtedthin{y5q1v3}{y5q1v2}{qlcolor}
    \ed{y5q1v3}{y5q1v4}{cyan}
            
    \dtedthin{y5q2v1}{y5q2v2}{qlcolor}
    \ed{y5q2v1}{y5q2v4}{cyan}
    \sqedthin{y5q2v3}{y5q2v2}{cyan}
    \dtedthin{y5q2v3}{y5q2v4}{qlcolor}

    \sqedthin{y5q3v1}{y5q3v2}{cyan}
    \dtedthin{y5q3v1}{y5q3v4}{qlcolor}
    \dtedthin{y5q3v3}{y5q3v2}{qlcolor}
    \sqedthin{y5q3v3}{y5q3v4}{cyan}

    \dtedthin{y5q4v1}{y5q4v2}{qlcolor}
    \sqedthin{y5q4v1}{y5q4v4}{cyan}
    \ed{y5q4v3}{y5q4v2}{cyan}
    \dtedthin{y5q4v3}{y5q4v4}{qlcolor}

    \ed{y5q5v1}{y5q5v2}{cyan}
    \dtedthin{y5q5v1}{y5q5v4}{qlcolor}
    \dtedthin{y5q5v3}{y5q5v2}{qlcolor}
    \ed{y5q5v3}{y5q5v4}{cyan}

    \dtedthin{y5q6v1}{y5q6v2}{qlcolor}
    \ed{y5q6v1}{y5q6v4}{cyan}
    \sqedthin{y5q6v3}{y5q6v2}{cyan}
    \dtedthin{y5q6v3}{y5q6v4}{qlcolor}
    
    \ed{y5q1v3}{y5q2v1}{h1color}
    \ed{y5q1v4}{y5q4v2}{h1color}
    \dtedthin{y5q2v3}{y5q3v1}{lcolor}
    \ed{y5q2v4}{y5q5v2}{h1color}
    \dtedthin{y5q3v4}{y5q6v2}{lcolor}
    \ed{y5q4v3}{y5q5v1}{h1color}
    \ed{y5q5v3}{y5q6v1}{h1color}

\end{scope}

% Edges from variable to connection
\begin{scope}[shift={(-19,0)}]
    % Variable 1 to C1 (T)
    \draw [lcolor,dotted,very thick] (x1q1v2) -- (w1q1v1); 
   \draw [lcolor,dotted,very thick] (x1q2v2) --  (w1q2v4);

    % Variable 1 to C3 (T)
    \draw [h1color,ultra thick] (x1q5v4) -- (24.3,36) -- (w3q1v1); 
   \draw [h1color,ultra thick] (x1q4v4) -- (21.7,34.8) --  (w3q2v4);

    % Variable 1 to C5 (F)
    \draw [lcolor,dotted,very thick] (x1q3v3) -- (w5q1v1); 
   \draw [lcolor,dotted,very thick] (x1q6v3) --  (w5q2v4);

    % Variable 2 to C2 (T)
    \draw[h2color,ultra thick] (x2q1v2) -- (w2q1v1);
    \draw[h2color,ultra thick] (x2q2v2) -- (w2q2v4);

    % Variable 2 to C6 (F)
    \draw[lcolor,dotted,very thick] (x2q3v3) -- (w6q1v1);
    \draw[lcolor,dotted,very thick] (x2q6v3) -- (w6q2v4);

    % Variable 2 to C8 (T)
    \draw[h1color,ultra thick] (x2q5v4) -- (w8q1v1);
    \draw[h1color,ultra thick] (x2q4v4) -- (w8q2v4);

    % Variable 3 to C4 (T)
    \draw[lcolor,dotted,very thick] (x3q1v2) -- (w4q1v1);
    \draw[lcolor,dotted,very thick] (x3q2v2) -- (w4q2v4);  

    % Variable 3 to C9 (T)
    \draw[lcolor,dotted,very thick] (x3q5v4) -- (w9q1v1);
    \draw[lcolor,dotted,very thick] (x3q4v4) -- (w9q2v4);  

    % Variable 3 to C10 (F)
    \draw[h1color,ultra thick] (x3q3v3) -- (w10q1v1);
    \draw[h1color,ultra thick] (x3q6v3) -- (w10q2v4);  

    % Variable 4 to C7 (T)
    \draw[h2color,ultra thick] (x4q1v2) -- (w7q1v1);
    \draw[h2color,ultra thick] (x4q2v2) -- (w7q2v4);  

    % Variable 4 to C11 (F)
    \draw[lcolor,dotted,very thick] (x4q3v3) -- (w11q1v1);
    \draw[lcolor,dotted,very thick] (x4q6v3) -- (w11q2v4);  

\end{scope}

% Edges from connection to clause
\begin{scope}
    % Clause 1
    \draw[h1color,ultra thick] (w1q1v3) -- (y1q1v1);
    \draw[h1color,ultra thick] (w1q2v2) -- (y1q4v1);

    \draw[lcolor,dotted,very thick] (w2q1v3) -- (y1q5v4);
    \draw[lcolor,dotted,very thick] (w2q2v2) -- (y1q6v4);

\end{scope}

\begin{scope}
    % Clause 2
    \draw[lcolor,dotted,very thick] (w3q1v3) -- (y2q1v1);
    \draw[lcolor,dotted,very thick] (w3q2v2) -- (y2q4v1);

    \draw[h1color,ultra thick] (w4q1v3) -- (y2q5v4);
    \draw[h1color,ultra thick] (w4q2v2) -- (y2q6v4);

\end{scope}

\begin{scope}[shift={(-3,0)}]
    % Clause 3

    % To W5
    \draw[h1color,ultra thick] (w5q1v3) -- (y3q2v2);
    \draw[h1color,ultra thick] (w5q2v2) -- (y3q1v2);

    % To W6
    \draw[h1color,ultra thick] (w6q1v3) -- (20, 23.8) -- (20,21.1) -- (24.3,21.1) -- (y3q5v4);
    \draw[h1color,ultra thick] (w6q2v2) -- (19.5,22.8) -- (19.5,20.3) -- (26.9,20.3) -- (y3q6v4);

    % To W7
    \draw[lcolor,dotted,very thick] (w7q2v2) -- (30.2,18.8) -- (30.2,28) --(26.9,28) -- (y3q3v2);
    \draw[lcolor,dotted,very thick] (w7q1v3) -- (21.7,19.6) -- (y3q4v4);
    

\end{scope}

\begin{scope}
    % Clause 4
    \draw[lcolor,dotted,very thick] (w8q1v3) -- (y4q1v1);
    \draw[lcolor,dotted,very thick] (w8q2v2) -- (y4q4v1);

    \draw[h1color,ultra thick] (w9q1v3) -- (y4q5v4);
    \draw[h1color,ultra thick] (w9q2v2) -- (y4q6v4);

\end{scope}

\begin{scope}
    % Clause 5
    \draw[lcolor,dotted,very thick] (w10q1v3) -- (y5q1v1);
    \draw[lcolor,dotted,very thick] (w10q2v2) -- (y5q4v1);

    \draw[h1color,ultra thick] (w11q1v3) -- (y5q5v4);
    \draw[h1color,ultra thick] (w11q2v2) -- (y5q6v4);

\end{scope}

\end{tikzpicture}}


==> Fig-connect-W-sigma10.tex <==
\scalebox{0.35}{
\begin{tikzpicture}[scale=0.8]
       
       
    \vcl{(1,0)}{q1v1}{}
	\tvcl{(2.4,0)}{q1v2}{}{black}%{gray!20}
    \vcl{(2.4,1.4)}{q1v3}{}
	\vcl{(1,1.4)}{q1v4}{}

    \vcl{(1,4)}{q2v1}{}
	\vcl{(2.4,4)}{q2v2}{}
    \tvcl{(2.4,5.4)}{q2v3}{}{black}
	\vcl{(1,5.4)}{q2v4}{}
   
    \dted{q1v1}{q1v2}{orange} 
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \dted{q1v3}{q1v4}{orange}
    \draw[intedgecolor,ultra thick] (q1v1) -- (0,0) node[anchor=east]{\LARGE $\ope{X}$};
    \draw[intedgecolor,ultra thick] (q1v3) -- (3.4,1.4) node[anchor=west]{\LARGE $\ope{Y}$};
            
    \dted{q2v1}{q2v2}{orange}
    \ed{q2v1}{q2v4}{orange}
    \ed{q2v3}{q2v2}{orange}
    \dted{q2v3}{q2v4}{orange}
    \draw[intedgecolor,ultra thick] (q2v4) -- (0,5.4) node[anchor=east]{\LARGE $\ope{X}$};
    \draw[intedgecolor,ultra thick] (q2v2) -- (3.4,4) node[anchor=west]{\LARGE $\ope{Y}$};
            
    \extpath{q1v4}{q2v1}{$\ell$}

\end{tikzpicture}
}

==> Fig-connect-W.tex <==
\scalebox{0.35}{
\begin{tikzpicture}[scale=0.8]
       
       
    \vcl{(1,0)}{q1v1}{}
	\tvcl{(2.4,0)}{q1v2}{}{black}%{gray!20}
    \vcl{(2.4,1.4)}{q1v3}{}
	\vcl{(1,1.4)}{q1v4}{}

    \vcl{(1,3)}{q2v1}{}
	\vcl{(2.4,3)}{q2v2}{}
    \tvcl{(2.4,4.4)}{q2v3}{}{black}
	\vcl{(1,4.4)}{q2v4}{}
   
    \dted{q1v1}{q1v2}{orange} 
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \dted{q1v3}{q1v4}{orange}
    \draw[outedgecolor,ultra thick] (q1v1) -- (0,0) node[anchor=east]{\LARGE $\ope{X}$};
    \draw[outedgecolor,ultra thick] (q1v3) -- (3.4,1.4) node[anchor=west]{\LARGE $\ope{Y}$};
            
    \dted{q2v1}{q2v2}{orange}
    \ed{q2v1}{q2v4}{orange}
    \ed{q2v3}{q2v2}{orange}
    \dted{q2v3}{q2v4}{orange}
    \draw[outedgecolor,ultra thick] (q2v4) -- (0,4.4) node[anchor=east]{\LARGE $\ope{X}$};
    \draw[outedgecolor,ultra thick] (q2v2) -- (3.4,3) node[anchor=west]{\LARGE $\ope{Y}$};
            
    \ed{q1v4}{q2v1}{intedgecolor}

\end{tikzpicture}
}

==> Fig-cycle-extension.tex <==
\scalebox{0.4}{
\begin{minipage}{1cm}
\centering
\begin{tikzpicture}[scale=0.8]

    \bigbigvcl{(0,0)}{start}{$v$}
    \bigbigvcl{(0,4.5)}{end}{$u$}
    \extpath{start}{end}{$0$}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1cm}
\centering
{\huge$\Rightarrow$}
\end{minipage}
\begin{minipage}{1cm}
\centering
\begin{tikzpicture}[scale=0.8]    
    \bigbigvcl{(0,0)}{v0}{$v$}
    \bigbigvcl{(0,4.5)}{vT}{$u$}
    \ed{v0}{vT}{black}
\end{tikzpicture}
\end{minipage}
\hspace{2cm}
\begin{minipage}{1cm}
\centering
\begin{tikzpicture}[scale=0.8]

    \bigbigvcl{(0,0)}{start}{$v$}
    \bigbigvcl{(0,4.5)}{end}{$u$}
    \extpath{start}{end}{$1$}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{1cm}
\centering
{\huge$\Rightarrow$}
\end{minipage}
\begin{minipage}{2cm}
\centering
\begin{tikzpicture}[scale=0.8]    
    \bigbigvcl{(0,0)}{v0}{$v$}
    
    \vcl{(0,1.5)}{q1v1}{}
	\tvcl{(1.5,1.5)}{q1v2}{}{black}%{gray!20}
    \tvcl{(1.5,3)}{q1v3}{}{black}
	\vcl{(0,3)}{q1v4}{}
    \bigbigvcl{(0,4.5)}{vT}{$u$}

    \node[orange] at (0.75,2.25) {\Large $1$};
   
    \dted{q1v1}{q1v2}{orange} 
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \dted{q1v3}{q1v4}{orange}

    \ed{v0}{q1v1}{black}
    \ed{vT}{q1v4}{black}
\end{tikzpicture}
\end{minipage}
\hspace{2cm}
\begin{minipage}{10cm}
\centering

\begin{tikzpicture}[scale=0.8]

    \bigbigvcl{(0,0)}{start}{$u$}
    \bigbigvcl{(4.5,0)}{end}{$v$}
    \extpath{start}{end}{$\ell$}
\end{tikzpicture}

\bigskip

{\huge$\Downarrow$}

\bigskip

\begin{tikzpicture}[scale=0.8]    
    \bigbigvcl{(0,1.5)}{v0}{$u$}
    
    \tvcl{(1.5,0)}{q1v1}{}{black}
	\tvcl{(3,0)}{q1v2}{}{black}%{gray!20}
    \vcl{(3,1.5)}{q1v3}{}
	\vcl{(1.5,1.5)}{q1v4}{}

    \node[orange] at (2.25,0.75) {\Large $1$};

    \tvcl{(4.5,0)}{q2v1}{}{black}
	\tvcl{(6,0)}{q2v2}{}{black}%{gray!20}
    \vcl{(6,1.5)}{q2v3}{}
	\vcl{(4.5,1.5)}{q2v4}{}

    \node[orange] at (5.25,0.75) {\Large $2$};

    \node[orange] at (7.25,0.75) {\LARGE {\boldmath $\ldots$}};


    \tvcl{(8.5,0)}{qLv1}{}{black}
	\tvcl{(10,0)}{qLv2}{}{black}%{gray!20}
    \vcl{(10,1.5)}{qLv3}{}
	\vcl{(8.5,1.5)}{qLv4}{}

     \node[orange] at (9.25,0.75) {\Large $\ell$};

    
    \bigbigvcl{(11.5,1.5)}{vT}{$v$}

   
    \ed{q1v1}{q1v2}{orange} 
    \dted{q1v1}{q1v4}{orange}
    \dted{q1v3}{q1v2}{orange}
    \ed{q1v3}{q1v4}{orange}

    \ed{q2v1}{q2v2}{orange} 
    \dted{q2v1}{q2v4}{orange}
    \dted{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}

    \ed{qLv1}{qLv2}{orange} 
    \dted{qLv1}{qLv4}{orange}
    \dted{qLv3}{qLv2}{orange}
    \ed{qLv3}{qLv4}{orange}

    \ed{q1v3}{q2v4}{black}
    \dted{q2v3}{qLv4}{black}
    
    \ed{v0}{q1v4}{black}
    \ed{vT}{qLv3}{black}
    
\end{tikzpicture}

\end{minipage}
}

==> Fig-example.tex <==
\scalebox{0.3}{\begin{tikzpicture}[scale=0.8]

% Variables
%Variable 1
\begin{scope}[shift={(-19,-5)}]
    \node at (23,44.7) {\huge $x_1\!=\!\mathtt{F}$};
    \node at (25.6,44.7) {\huge $x_1\!=\!\mathtt{T}$};
    
    \tvcl{(21,46)}{x1q1v1}{}{black}
	\vcl{(21.7,46.7)}{x1q1v2}{}
    \vcl{(22.4,46)}{x1q1v3}{}
	\vcl{(21.7,45.3)}{x1q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,46)}{x1q2v1}{}
	\vcl{(24.3,46.7)}{x1q2v2}{}
    \vcl{(25,46)}{x1q2v3}{}
	\vcl{(24.3,45.3)}{x1q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,46)}{x1q3v1}{}
	\tvcl{(26.9,46.7)}{x1q3v2}{}{black}
    \vcl{(27.6,46)}{x1q3v3}{}
	\vcl{(26.9,45.3)}{x1q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,43.4)}{x1q4v1}{}{black}
	\vcl{(21.7,44.1)}{x1q4v2}{}
    \vcl{(22.4,43.4)}{x1q4v3}{}
	\vcl{(21.7,42.7)}{x1q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,43.4)}{x1q5v1}{}
	\vcl{(24.3,44.1)}{x1q5v2}{}
    \vcl{(25,43.4)}{x1q5v3}{}
	\vcl{(24.3,42.7)}{x1q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,43.4)}{x1q6v1}{}
	\vcl{(26.9,44.1)}{x1q6v2}{}
    \vcl{(27.6,43.4)}{x1q6v3}{}
	\tvcl{(26.9,42.7)}{x1q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{x1q1v1}{x1q1v2}{orange}
    \ed{x1q1v1}{x1q1v4}{orange}
    \ed{x1q1v3}{x1q1v2}{orange}
    \ed{x1q1v3}{x1q1v4}{orange}
            
    \ed{x1q2v1}{x1q2v2}{orange}
    \ed{x1q2v1}{x1q2v4}{orange}
    \ed{x1q2v3}{x1q2v2}{orange}
    \ed{x1q2v3}{x1q2v4}{orange}

    \ed{x1q3v1}{x1q3v2}{orange}
    \ed{x1q3v1}{x1q3v4}{orange}
    \ed{x1q3v3}{x1q3v2}{orange}
    \ed{x1q3v3}{x1q3v4}{orange}

    \ed{x1q4v1}{x1q4v2}{orange}
    \ed{x1q4v1}{x1q4v4}{orange}
    \ed{x1q4v3}{x1q4v2}{orange}
    \ed{x1q4v3}{x1q4v4}{orange}

    \ed{x1q5v1}{x1q5v2}{orange}
    \ed{x1q5v1}{x1q5v4}{orange}
    \ed{x1q5v3}{x1q5v2}{orange}
    \ed{x1q5v3}{x1q5v4}{orange}

    \ed{x1q6v1}{x1q6v2}{orange}
    \ed{x1q6v1}{x1q6v4}{orange}
    \ed{x1q6v3}{x1q6v2}{orange}
    \ed{x1q6v3}{x1q6v4}{orange}
    
    \ed{x1q1v3}{x1q2v1}{intedgecolor}
    \ed{x1q1v4}{x1q4v2}{intedgecolor}
    \ed{x1q2v3}{x1q3v1}{intedgecolor}
    \ed{x1q2v4}{x1q5v2}{intedgecolor}
    \ed{x1q3v4}{x1q6v2}{intedgecolor}
    \ed{x1q4v3}{x1q5v1}{intedgecolor}
    \ed{x1q5v3}{x1q6v1}{intedgecolor}

\end{scope}

% Variable 2
\begin{scope}[shift={(-19,-8)}]
    \node at (23,36.2) {\huge $x_2\!=\!\mathtt{F}$};
    \node at (25.6,36.2) {\huge $x_2\!=\!\mathtt{T}$};
    
    \tvcl{(21,37.5)}{x2q1v1}{}{black}
	\vcl{(21.7,38.2)}{x2q1v2}{}
    \vcl{(22.4,37.5)}{x2q1v3}{}
	\vcl{(21.7,36.8)}{x2q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,37.5)}{x2q2v1}{}
	\vcl{(24.3,38.2)}{x2q2v2}{}
    \vcl{(25,37.5)}{x2q2v3}{}
	\vcl{(24.3,36.8)}{x2q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,37.5)}{x2q3v1}{}
	\tvcl{(26.9,38.2)}{x2q3v2}{}{black}
    \vcl{(27.6,37.5)}{x2q3v3}{}
	\vcl{(26.9,36.8)}{x2q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,34.9)}{x2q4v1}{}{black}
	\vcl{(21.7,35.6)}{x2q4v2}{}
    \vcl{(22.4,34.9)}{x2q4v3}{}
	\vcl{(21.7,34.2)}{x2q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,34.9)}{x2q5v1}{}
	\vcl{(24.3,35.6)}{x2q5v2}{}
    \vcl{(25,34.9)}{x2q5v3}{}
	\vcl{(24.3,34.2)}{x2q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,34.9)}{x2q6v1}{}
	\vcl{(26.9,35.6)}{x2q6v2}{}
    \vcl{(27.6,34.9)}{x2q6v3}{}
	\tvcl{(26.9,34.2)}{x2q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{x2q1v1}{x2q1v2}{orange}
    \ed{x2q1v1}{x2q1v4}{orange}
    \ed{x2q1v3}{x2q1v2}{orange}
    \ed{x2q1v3}{x2q1v4}{orange}
            
    \ed{x2q2v1}{x2q2v2}{orange}
    \ed{x2q2v1}{x2q2v4}{orange}
    \ed{x2q2v3}{x2q2v2}{orange}
    \ed{x2q2v3}{x2q2v4}{orange}

    \ed{x2q3v1}{x2q3v2}{orange}
    \ed{x2q3v1}{x2q3v4}{orange}
    \ed{x2q3v3}{x2q3v2}{orange}
    \ed{x2q3v3}{x2q3v4}{orange}

    \ed{x2q4v1}{x2q4v2}{orange}
    \ed{x2q4v1}{x2q4v4}{orange}
    \ed{x2q4v3}{x2q4v2}{orange}
    \ed{x2q4v3}{x2q4v4}{orange}

    \ed{x2q5v1}{x2q5v2}{orange}
    \ed{x2q5v1}{x2q5v4}{orange}
    \ed{x2q5v3}{x2q5v2}{orange}
    \ed{x2q5v3}{x2q5v4}{orange}

    \ed{x2q6v1}{x2q6v2}{orange}
    \ed{x2q6v1}{x2q6v4}{orange}
    \ed{x2q6v3}{x2q6v2}{orange}
    \ed{x2q6v3}{x2q6v4}{orange}
    
    \ed{x2q1v3}{x2q2v1}{intedgecolor}
    \ed{x2q1v4}{x2q4v2}{intedgecolor}
    \ed{x2q2v3}{x2q3v1}{intedgecolor}
    \ed{x2q2v4}{x2q5v2}{intedgecolor}
    \ed{x2q3v4}{x2q6v2}{intedgecolor}
    \ed{x2q4v3}{x2q5v1}{intedgecolor}
    \ed{x2q5v3}{x2q6v1}{intedgecolor}

\end{scope}

%Variable 3
\begin{scope}[shift={(-19,3)}]
    \node at (23,14.4) {\huge $x_3\!=\!\mathtt{F}$};
    \node at (25.6,14.4) {\huge $x_3\!=\!\mathtt{T}$};
    
    \tvcl{(21,15.7)}{x3q1v1}{}{black}
	\vcl{(21.7,16.4)}{x3q1v2}{}
    \vcl{(22.4,15.7)}{x3q1v3}{}
	\vcl{(21.7,15)}{x3q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,15.7)}{x3q2v1}{}
	\vcl{(24.3,16.4)}{x3q2v2}{}
    \vcl{(25,15.7)}{x3q2v3}{}
	\vcl{(24.3,15)}{x3q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,15.7)}{x3q3v1}{}
	\tvcl{(26.9,16.4)}{x3q3v2}{}{black}
    \vcl{(27.6,15.7)}{x3q3v3}{}
	\vcl{(26.9,15)}{x3q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,13.1)}{x3q4v1}{}{black}
	\vcl{(21.7,13.8)}{x3q4v2}{}
    \vcl{(22.4,13.1)}{x3q4v3}{}
	\vcl{(21.7,12.4)}{x3q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,13.1)}{x3q5v1}{}
	\vcl{(24.3,13.8)}{x3q5v2}{}
    \vcl{(25,13.1)}{x3q5v3}{}
	\vcl{(24.3,12.4)}{x3q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,13.1)}{x3q6v1}{}
	\vcl{(26.9,13.8)}{x3q6v2}{}
    \vcl{(27.6,13.1)}{x3q6v3}{}
	\tvcl{(26.9,12.4)}{x3q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{x3q1v1}{x3q1v2}{orange}
    \ed{x3q1v1}{x3q1v4}{orange}
    \ed{x3q1v3}{x3q1v2}{orange}
    \ed{x3q1v3}{x3q1v4}{orange}
            
    \ed{x3q2v1}{x3q2v2}{orange}
    \ed{x3q2v1}{x3q2v4}{orange}
    \ed{x3q2v3}{x3q2v2}{orange}
    \ed{x3q2v3}{x3q2v4}{orange}

    \ed{x3q3v1}{x3q3v2}{orange}
    \ed{x3q3v1}{x3q3v4}{orange}
    \ed{x3q3v3}{x3q3v2}{orange}
    \ed{x3q3v3}{x3q3v4}{orange}

    \ed{x3q4v1}{x3q4v2}{orange}
    \ed{x3q4v1}{x3q4v4}{orange}
    \ed{x3q4v3}{x3q4v2}{orange}
    \ed{x3q4v3}{x3q4v4}{orange}

    \ed{x3q5v1}{x3q5v2}{orange}
    \ed{x3q5v1}{x3q5v4}{orange}
    \ed{x3q5v3}{x3q5v2}{orange}
    \ed{x3q5v3}{x3q5v4}{orange}

    \ed{x3q6v1}{x3q6v2}{orange}
    \ed{x3q6v1}{x3q6v4}{orange}
    \ed{x3q6v3}{x3q6v2}{orange}
    \ed{x3q6v3}{x3q6v4}{orange}
    
    \ed{x3q1v3}{x3q2v1}{intedgecolor}
    \ed{x3q1v4}{x3q4v2}{intedgecolor}
    \ed{x3q2v3}{x3q3v1}{intedgecolor}
    \ed{x3q2v4}{x3q5v2}{intedgecolor}
    \ed{x3q3v4}{x3q6v2}{intedgecolor}
    \ed{x3q4v3}{x3q5v1}{intedgecolor}
    \ed{x3q5v3}{x3q6v1}{intedgecolor}

\end{scope}

%Variable 4
\begin{scope}[shift={(-19,0)}]
    \node at (23,4.4) {\huge $x_4\!=\!\mathtt{F}$};
    \node at (25.6,4.4) {\huge $x_4\!=\!\mathtt{T}$};
    
    \tvcl{(21,5.7)}{x4q1v1}{}{black}
	\vcl{(21.7,6.4)}{x4q1v2}{}
    \vcl{(22.4,5.7)}{x4q1v3}{}
	\vcl{(21.7,5)}{x4q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,5.7)}{x4q2v1}{}
	\vcl{(24.3,6.4)}{x4q2v2}{}
    \vcl{(25,5.7)}{x4q2v3}{}
	\vcl{(24.3,5)}{x4q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,5.7)}{x4q3v1}{}
	\tvcl{(26.9,6.4)}{x4q3v2}{}{black}
    \vcl{(27.6,5.7)}{x4q3v3}{}
	\vcl{(26.9,5)}{x4q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \tvcl{(21,3.1)}{x4q4v1}{}{black}
	\vcl{(21.7,3.8)}{x4q4v2}{}
    \vcl{(22.4,3.1)}{x4q4v3}{}
	\tvcl{(21.7,2.4)}{x4q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,3.1)}{x4q5v1}{}
	\vcl{(24.3,3.8)}{x4q5v2}{}
    \vcl{(25,3.1)}{x4q5v3}{}
	\tvcl{(24.3,2.4)}{x4q5v4}{}{black}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,3.1)}{x4q6v1}{}
	\vcl{(26.9,3.8)}{x4q6v2}{}
    \vcl{(27.6,3.1)}{x4q6v3}{}
	\tvcl{(26.9,2.4)}{x4q6v4}{}{black}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{x4q1v1}{x4q1v2}{orange}
    \ed{x4q1v1}{x4q1v4}{orange}
    \ed{x4q1v3}{x4q1v2}{orange}
    \ed{x4q1v3}{x4q1v4}{orange}
            
    \ed{x4q2v1}{x4q2v2}{orange}
    \ed{x4q2v1}{x4q2v4}{orange}
    \ed{x4q2v3}{x4q2v2}{orange}
    \ed{x4q2v3}{x4q2v4}{orange}

    \ed{x4q3v1}{x4q3v2}{orange}
    \ed{x4q3v1}{x4q3v4}{orange}
    \ed{x4q3v3}{x4q3v2}{orange}
    \ed{x4q3v3}{x4q3v4}{orange}

    \ed{x4q4v1}{x4q4v2}{orange}
    \ed{x4q4v1}{x4q4v4}{orange}
    \ed{x4q4v3}{x4q4v2}{orange}
    \ed{x4q4v3}{x4q4v4}{orange}

    \ed{x4q5v1}{x4q5v2}{orange}
    \ed{x4q5v1}{x4q5v4}{orange}
    \ed{x4q5v3}{x4q5v2}{orange}
    \ed{x4q5v3}{x4q5v4}{orange}

    \ed{x4q6v1}{x4q6v2}{orange}
    \ed{x4q6v1}{x4q6v4}{orange}
    \ed{x4q6v3}{x4q6v2}{orange}
    \ed{x4q6v3}{x4q6v4}{orange}
    
    \ed{x4q1v3}{x4q2v1}{intedgecolor}
    \ed{x4q1v4}{x4q4v2}{intedgecolor}
    \ed{x4q2v3}{x4q3v1}{intedgecolor}
    \ed{x4q2v4}{x4q5v2}{intedgecolor}
    \ed{x4q3v4}{x4q6v2}{intedgecolor}
    \ed{x4q4v3}{x4q5v1}{intedgecolor}
    \ed{x4q5v3}{x4q6v1}{intedgecolor}

\end{scope}


% Connections
\begin{scope}
 % Connection 1
        \vcl{(15,46.6)}{w1q1v1}{}
    	\tvcl{(16,46.6)}{w1q1v2}{}{black}
        \vcl{(16,45.6)}{w1q1v3}{}
    	\vcl{(15,45.6)}{w1q1v4}{}
    
        \vcl{(15,44.6)}{w1q2v1}{}
    	\vcl{(16,44.6)}{w1q2v2}{}
        \tvcl{(16,43.6)}{w1q2v3}{}{black}
    	\vcl{(15,43.6)}{w1q2v4}{}
       
        \ed{w1q1v1}{w1q1v2}{orange}
        \ed{w1q1v1}{w1q1v4}{orange}
        \ed{w1q1v3}{w1q1v2}{orange}
        \ed{w1q1v3}{w1q1v4}{orange}
                
        \ed{w1q2v1}{w1q2v2}{orange}
        \ed{w1q2v1}{w1q2v4}{orange}
        \ed{w1q2v3}{w1q2v2}{orange}
        \ed{w1q2v3}{w1q2v4}{orange}
    
        \ed{w1q1v4}{w1q2v1}{intedgecolor}
    
        % Connection 2
        \vcl{(15,42.4)}{w2q1v1}{}
    	\tvcl{(16,42.4)}{w2q1v2}{}{black}
        \vcl{(16,41.4)}{w2q1v3}{}
    	\vcl{(15,41.4)}{w2q1v4}{}
    
        \vcl{(15,40.4)}{w2q2v1}{}
    	\vcl{(16,40.4)}{w2q2v2}{}
        \tvcl{(16,39.4)}{w2q2v3}{}{black}
    	\vcl{(15,39.4)}{w2q2v4}{}
       
        \ed{w2q1v1}{w2q1v2}{orange}
        \ed{w2q1v1}{w2q1v4}{orange}
        \ed{w2q1v3}{w2q1v2}{orange}
        \ed{w2q1v3}{w2q1v4}{orange}
                
        \ed{w2q2v1}{w2q2v2}{orange}
        \ed{w2q2v1}{w2q2v4}{orange}
        \ed{w2q2v3}{w2q2v2}{orange}
        \ed{w2q2v3}{w2q2v4}{orange}
        
        \ed{w2q1v4}{w2q2v1}{intedgecolor}
    
        % Connection 3
        \vcl{(15,37.8)}{w3q1v1}{}
    	\tvcl{(16,37.8)}{w3q1v2}{}{black}
        \vcl{(16,36.8)}{w3q1v3}{}
    	\vcl{(15,36.8)}{w3q1v4}{}
    
        \vcl{(15,35.8)}{w3q2v1}{}
    	\vcl{(16,35.8)}{w3q2v2}{}
        \tvcl{(16,34.8)}{w3q2v3}{}{black}
    	\vcl{(15,34.8)}{w3q2v4}{}
       
        \ed{w3q1v1}{w3q1v2}{orange}
        \ed{w3q1v1}{w3q1v4}{orange}
        \ed{w3q1v3}{w3q1v2}{orange}
        \ed{w3q1v3}{w3q1v4}{orange}
                
        \ed{w3q2v1}{w3q2v2}{orange}
        \ed{w3q2v1}{w3q2v4}{orange}
        \ed{w3q2v3}{w3q2v2}{orange}
        \ed{w3q2v3}{w3q2v4}{orange}
        
        \ed{w3q1v4}{w3q2v1}{intedgecolor}
    
        % Connection 4
        \vcl{(15,33.6)}{w4q1v1}{}
    	\tvcl{(16,33.6)}{w4q1v2}{}{black}
        \vcl{(16,32.6)}{w4q1v3}{}
    	\vcl{(15,32.6)}{w4q1v4}{}
    
        \vcl{(15,31.6)}{w4q2v1}{}
    	\vcl{(16,31.6)}{w4q2v2}{}
        \tvcl{(16,30.6)}{w4q2v3}{}{black}
    	\vcl{(15,30.6)}{w4q2v4}{}
       
        \ed{w4q1v1}{w4q1v2}{orange}
        \ed{w4q1v1}{w4q1v4}{orange}
        \ed{w4q1v3}{w4q1v2}{orange}
        \ed{w4q1v3}{w4q1v4}{orange}
                
        \ed{w4q2v1}{w4q2v2}{orange}
        \ed{w4q2v1}{w4q2v4}{orange}
        \ed{w4q2v3}{w4q2v2}{orange}
        \ed{w4q2v3}{w4q2v4}{orange}
        
        \ed{w4q1v4}{w4q2v1}{intedgecolor}
    
        % Connection 5
        \vcl{(15,29)}{w5q1v1}{}
    	\tvcl{(16,29)}{w5q1v2}{}{black}
        \vcl{(16,28)}{w5q1v3}{}
    	\vcl{(15,28)}{w5q1v4}{}
    
        \vcl{(15,27)}{w5q2v1}{}
    	\vcl{(16,27)}{w5q2v2}{}
        \tvcl{(16,26)}{w5q2v3}{}{black}
    	\vcl{(15,26)}{w5q2v4}{}
       
        \ed{w5q1v1}{w5q1v2}{orange}
        \ed{w5q1v1}{w5q1v4}{orange}
        \ed{w5q1v3}{w5q1v2}{orange}
        \ed{w5q1v3}{w5q1v4}{orange}
                
        \ed{w5q2v1}{w5q2v2}{orange}
        \ed{w5q2v1}{w5q2v4}{orange}
        \ed{w5q2v3}{w5q2v2}{orange}
        \ed{w5q2v3}{w5q2v4}{orange}
        
        \ed{w5q1v4}{w5q2v1}{intedgecolor}
    
        % Connection 6
        \vcl{(15,24.8)}{w6q1v1}{}
    	\tvcl{(16,24.8)}{w6q1v2}{}{black}
        \vcl{(16,23.8)}{w6q1v3}{}
    	\vcl{(15,23.8)}{w6q1v4}{}
    
        \vcl{(15,22.8)}{w6q2v1}{}
    	\vcl{(16,22.8)}{w6q2v2}{}
        \tvcl{(16,21.8)}{w6q2v3}{}{black}
    	\vcl{(15,21.8)}{w6q2v4}{}
       
        \ed{w6q1v1}{w6q1v2}{orange}
        \ed{w6q1v1}{w6q1v4}{orange}
        \ed{w6q1v3}{w6q1v2}{orange}
        \ed{w6q1v3}{w6q1v4}{orange}
                
        \ed{w6q2v1}{w6q2v2}{orange}
        \ed{w6q2v1}{w6q2v4}{orange}
        \ed{w6q2v3}{w6q2v2}{orange}
        \ed{w6q2v3}{w6q2v4}{orange}
        
        \ed{w6q1v4}{w6q2v1}{intedgecolor}
    
        % Connection 7
        \vcl{(15,20.6)}{w7q1v1}{}
    	\tvcl{(16,20.6)}{w7q1v2}{}{black}
        \vcl{(16,19.6)}{w7q1v3}{}
    	\vcl{(15,19.6)}{w7q1v4}{}
    
        \vcl{(15,18.6)}{w7q2v1}{}
    	\vcl{(16,18.6)}{w7q2v2}{}
        \tvcl{(16,17.6)}{w7q2v3}{}{black}
    	\vcl{(15,17.6)}{w7q2v4}{}
       
        \ed{w7q1v1}{w7q1v2}{orange}
        \ed{w7q1v1}{w7q1v4}{orange}
        \ed{w7q1v3}{w7q1v2}{orange}
        \ed{w7q1v3}{w7q1v4}{orange}
                
        \ed{w7q2v1}{w7q2v2}{orange}
        \ed{w7q2v1}{w7q2v4}{orange}
        \ed{w7q2v3}{w7q2v2}{orange}
        \ed{w7q2v3}{w7q2v4}{orange}
        
        \ed{w7q1v4}{w7q2v1}{intedgecolor}
    
        % Connection 8
        \vcl{(15,16)}{w8q1v1}{}
    	\tvcl{(16,16)}{w8q1v2}{}{black}
        \vcl{(16,15)}{w8q1v3}{}
    	\vcl{(15,15)}{w8q1v4}{}
    
        \vcl{(15,14)}{w8q2v1}{}
    	\vcl{(16,14)}{w8q2v2}{}
        \tvcl{(16,13)}{w8q2v3}{}{black}
    	\vcl{(15,13)}{w8q2v4}{}
       
        \ed{w8q1v1}{w8q1v2}{orange}
        \ed{w8q1v1}{w8q1v4}{orange}
        \ed{w8q1v3}{w8q1v2}{orange}
        \ed{w8q1v3}{w8q1v4}{orange}
                
        \ed{w8q2v1}{w8q2v2}{orange}
        \ed{w8q2v1}{w8q2v4}{orange}
        \ed{w8q2v3}{w8q2v2}{orange}
        \ed{w8q2v3}{w8q2v4}{orange}
        
        \ed{w8q1v4}{w8q2v1}{intedgecolor}
    
        % Connection 9
        \vcl{(15,11.8)}{w9q1v1}{}
    	\tvcl{(16,11.8)}{w9q1v2}{}{black}
        \vcl{(16,10.8)}{w9q1v3}{}
    	\vcl{(15,10.8)}{w9q1v4}{}
    
        \vcl{(15,9.8)}{w9q2v1}{}
    	\vcl{(16,9.8)}{w9q2v2}{}
        \tvcl{(16,8.8)}{w9q2v3}{}{black}
    	\vcl{(15,8.8)}{w9q2v4}{}
       
        \ed{w9q1v1}{w9q1v2}{orange}
        \ed{w9q1v1}{w9q1v4}{orange}
        \ed{w9q1v3}{w9q1v2}{orange}
        \ed{w9q1v3}{w9q1v4}{orange}
                
        \ed{w9q2v1}{w9q2v2}{orange}
        \ed{w9q2v1}{w9q2v4}{orange}
        \ed{w9q2v3}{w9q2v2}{orange}
        \ed{w9q2v3}{w9q2v4}{orange}
        
        \ed{w9q1v4}{w9q2v1}{intedgecolor}

         % Connection 10
        \vcl{(15,7.2)}{w10q1v1}{}
    	\tvcl{(16,7.2)}{w10q1v2}{}{black}
        \vcl{(16,6.2)}{w10q1v3}{}
    	\vcl{(15,6.2)}{w10q1v4}{}
    
        \vcl{(15,5.2)}{w10q2v1}{}
    	\vcl{(16,5.2)}{w10q2v2}{}
        \tvcl{(16,4.2)}{w10q2v3}{}{black}
    	\vcl{(15,4.2)}{w10q2v4}{}
       
        \ed{w10q1v1}{w10q1v2}{orange}
        \ed{w10q1v1}{w10q1v4}{orange}
        \ed{w10q1v3}{w10q1v2}{orange}
        \ed{w10q1v3}{w10q1v4}{orange}
                
        \ed{w10q2v1}{w10q2v2}{orange}
        \ed{w10q2v1}{w10q2v4}{orange}
        \ed{w10q2v3}{w10q2v2}{orange}
        \ed{w10q2v3}{w10q2v4}{orange}
        
        \ed{w10q1v4}{w10q2v1}{intedgecolor}

        % Connection 11
        \vcl{(15,3)}{w11q1v1}{}
    	\tvcl{(16,3)}{w11q1v2}{}{black}
        \vcl{(16,2)}{w11q1v3}{}
    	\vcl{(15,2)}{w11q1v4}{}
    
        \vcl{(15,1)}{w11q2v1}{}
    	\vcl{(16,1)}{w11q2v2}{}
        \tvcl{(16,0)}{w11q2v3}{}{black}
    	\vcl{(15,0)}{w11q2v4}{}
       
        \ed{w11q1v1}{w11q1v2}{orange}
        \ed{w11q1v1}{w11q1v4}{orange}
        \ed{w11q1v3}{w11q1v2}{orange}
        \ed{w11q1v3}{w11q1v4}{orange}
                
        \ed{w11q2v1}{w11q2v2}{orange}
        \ed{w11q2v1}{w11q2v4}{orange}
        \ed{w11q2v3}{w11q2v2}{orange}
        \ed{w11q2v3}{w11q2v4}{orange}
        
        \ed{w11q1v4}{w11q2v1}{intedgecolor}
\end{scope}

% Clauses
%Clause 1
\begin{scope}[shift={(-3,0)}]
    \node at (23,44.7) {\huge $x_1$};
    \node at (25.6,44.7) {\huge $x_2$};
    
    \vcl{(21,46)}{y1q1v1}{}
	\tvcl{(21.7,46.7)}{y1q1v2}{}{black}
    \vcl{(22.4,46)}{y1q1v3}{}
	\vcl{(21.7,45.3)}{y1q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,46)}{y1q2v1}{}
	\tvcl{(24.3,46.7)}{y1q2v2}{}{black}
    \vcl{(25,46)}{y1q2v3}{}
	\vcl{(24.3,45.3)}{y1q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,46)}{y1q3v1}{}
	\tvcl{(26.9,46.7)}{y1q3v2}{}{black}
    \tvcl{(27.6,46)}{y1q3v3}{}{black}
	\vcl{(26.9,45.3)}{y1q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,43.4)}{y1q4v1}{}
	\vcl{(21.7,44.1)}{y1q4v2}{}
    \vcl{(22.4,43.4)}{y1q4v3}{}
	\tvcl{(21.7,42.7)}{y1q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,43.4)}{y1q5v1}{}
	\vcl{(24.3,44.1)}{y1q5v2}{}
    \vcl{(25,43.4)}{y1q5v3}{}
	\vcl{(24.3,42.7)}{y1q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,43.4)}{y1q6v1}{}
	\vcl{(26.9,44.1)}{y1q6v2}{}
    \tvcl{(27.6,43.4)}{y1q6v3}{}{black}
	\vcl{(26.9,42.7)}{y1q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{y1q1v1}{y1q1v2}{orange}
    \ed{y1q1v1}{y1q1v4}{orange}
    \ed{y1q1v3}{y1q1v2}{orange}
    \ed{y1q1v3}{y1q1v4}{orange}
            
    \ed{y1q2v1}{y1q2v2}{orange}
    \ed{y1q2v1}{y1q2v4}{orange}
    \ed{y1q2v3}{y1q2v2}{orange}
    \ed{y1q2v3}{y1q2v4}{orange}

    \ed{y1q3v1}{y1q3v2}{orange}
    \ed{y1q3v1}{y1q3v4}{orange}
    \ed{y1q3v3}{y1q3v2}{orange}
    \ed{y1q3v3}{y1q3v4}{orange}

    \ed{y1q4v1}{y1q4v2}{orange}
    \ed{y1q4v1}{y1q4v4}{orange}
    \ed{y1q4v3}{y1q4v2}{orange}
    \ed{y1q4v3}{y1q4v4}{orange}

    \ed{y1q5v1}{y1q5v2}{orange}
    \ed{y1q5v1}{y1q5v4}{orange}
    \ed{y1q5v3}{y1q5v2}{orange}
    \ed{y1q5v3}{y1q5v4}{orange}

    \ed{y1q6v1}{y1q6v2}{orange}
    \ed{y1q6v1}{y1q6v4}{orange}
    \ed{y1q6v3}{y1q6v2}{orange}
    \ed{y1q6v3}{y1q6v4}{orange}
    
    \ed{y1q1v3}{y1q2v1}{intedgecolor}
    \ed{y1q1v4}{y1q4v2}{intedgecolor}
    \ed{y1q2v3}{y1q3v1}{intedgecolor}
    \ed{y1q2v4}{y1q5v2}{intedgecolor}
    \ed{y1q3v4}{y1q6v2}{intedgecolor}
    \ed{y1q4v3}{y1q5v1}{intedgecolor}
    \ed{y1q5v3}{y1q6v1}{intedgecolor}

\end{scope}

% Clause 2
\begin{scope}[shift={(-3,0)}]
    \node at (23,36.2) {\huge $x_1$};
    \node at (25.6,36.2) {\huge $x_3$};
    
    \vcl{(21,37.5)}{y2q1v1}{}
	\tvcl{(21.7,38.2)}{y2q1v2}{}{black}
    \vcl{(22.4,37.5)}{y2q1v3}{}
	\vcl{(21.7,36.8)}{y2q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,37.5)}{y2q2v1}{}
	\tvcl{(24.3,38.2)}{y2q2v2}{}{black}
    \vcl{(25,37.5)}{y2q2v3}{}
	\vcl{(24.3,36.8)}{y2q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,37.5)}{y2q3v1}{}
	\tvcl{(26.9,38.2)}{y2q3v2}{}{black}
    \tvcl{(27.6,37.5)}{y2q3v3}{}{black}
	\vcl{(26.9,36.8)}{y2q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,34.9)}{y2q4v1}{}
	\vcl{(21.7,35.6)}{y2q4v2}{}
    \vcl{(22.4,34.9)}{y2q4v3}{}
	\tvcl{(21.7,34.2)}{y2q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,34.9)}{y2q5v1}{}
	\vcl{(24.3,35.6)}{y2q5v2}{}
    \vcl{(25,34.9)}{y2q5v3}{}
	\vcl{(24.3,34.2)}{y2q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,34.9)}{y2q6v1}{}
	\vcl{(26.9,35.6)}{y2q6v2}{}
    \tvcl{(27.6,34.9)}{y2q6v3}{}{black}
	\vcl{(26.9,34.2)}{y2q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{y2q1v1}{y2q1v2}{orange}
    \ed{y2q1v1}{y2q1v4}{orange}
    \ed{y2q1v3}{y2q1v2}{orange}
    \ed{y2q1v3}{y2q1v4}{orange}
            
    \ed{y2q2v1}{y2q2v2}{orange}
    \ed{y2q2v1}{y2q2v4}{orange}
    \ed{y2q2v3}{y2q2v2}{orange}
    \ed{y2q2v3}{y2q2v4}{orange}

    \ed{y2q3v1}{y2q3v2}{orange}
    \ed{y2q3v1}{y2q3v4}{orange}
    \ed{y2q3v3}{y2q3v2}{orange}
    \ed{y2q3v3}{y2q3v4}{orange}

    \ed{y2q4v1}{y2q4v2}{orange}
    \ed{y2q4v1}{y2q4v4}{orange}
    \ed{y2q4v3}{y2q4v2}{orange}
    \ed{y2q4v3}{y2q4v4}{orange}

    \ed{y2q5v1}{y2q5v2}{orange}
    \ed{y2q5v1}{y2q5v4}{orange}
    \ed{y2q5v3}{y2q5v2}{orange}
    \ed{y2q5v3}{y2q5v4}{orange}

    \ed{y2q6v1}{y2q6v2}{orange}
    \ed{y2q6v1}{y2q6v4}{orange}
    \ed{y2q6v3}{y2q6v2}{orange}
    \ed{y2q6v3}{y2q6v4}{orange}
    
    \ed{y2q1v3}{y2q2v1}{intedgecolor}
    \ed{y2q1v4}{y2q4v2}{intedgecolor}
    \ed{y2q2v3}{y2q3v1}{intedgecolor}
    \ed{y2q2v4}{y2q5v2}{intedgecolor}
    \ed{y2q3v4}{y2q6v2}{intedgecolor}
    \ed{y2q4v3}{y2q5v1}{intedgecolor}
    \ed{y2q5v3}{y2q6v1}{intedgecolor}

\end{scope}

% Clause 3
\begin{scope}[shift={(-3,0)}]
    \node at (23,24.4) {\huge $\overline{x_1}$};
    \node at (25.6,24.4) {\huge $\overline{x_2}$};
    \node at (28.2,24.4) {\huge $x_4$};
    
    \vcl{(21,25.7)}{y3q1v1}{}
	\vcl{(21.7,26.4)}{y3q1v2}{}
    \vcl{(22.4,25.7)}{y3q1v3}{}
	\vcl{(21.7,25)}{y3q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,25.7)}{y3q2v1}{}
	\vcl{(24.3,26.4)}{y3q2v2}{}
    \vcl{(25,25.7)}{y3q2v3}{}
	\vcl{(24.3,25)}{y3q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,25.7)}{y3q3v1}{}
	\vcl{(26.9,26.4)}{y3q3v2}{}
    \vcl{(27.6,25.7)}{y3q3v3}{}
	\vcl{(26.9,25)}{y3q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,23.1)}{y3q4v1}{}
	\vcl{(21.7,23.8)}{y3q4v2}{}
    \vcl{(22.4,23.1)}{y3q4v3}{}
	\vcl{(21.7,22.4)}{y3q4v4}{}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,23.1)}{y3q5v1}{}
	\vcl{(24.3,23.8)}{y3q5v2}{}
    \vcl{(25,23.1)}{y3q5v3}{}
	\vcl{(24.3,22.4)}{y3q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,23.1)}{y3q6v1}{}
	\vcl{(26.9,23.8)}{y3q6v2}{}
    \vcl{(27.6,23.1)}{y3q6v3}{}
	\vcl{(26.9,22.4)}{y3q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{y3q1v1}{y3q1v2}{orange}
    \ed{y3q1v1}{y3q1v4}{orange}
    \ed{y3q1v3}{y3q1v2}{orange}
    \ed{y3q1v3}{y3q1v4}{orange}
            
    \ed{y3q2v1}{y3q2v2}{orange}
    \ed{y3q2v1}{y3q2v4}{orange}
    \ed{y3q2v3}{y3q2v2}{orange}
    \ed{y3q2v3}{y3q2v4}{orange}

    \ed{y3q3v1}{y3q3v2}{orange}
    \ed{y3q3v1}{y3q3v4}{orange}
    \ed{y3q3v3}{y3q3v2}{orange}
    \ed{y3q3v3}{y3q3v4}{orange}

    \ed{y3q4v1}{y3q4v2}{orange}
    \ed{y3q4v1}{y3q4v4}{orange}
    \ed{y3q4v3}{y3q4v2}{orange}
    \ed{y3q4v3}{y3q4v4}{orange}

    \ed{y3q5v1}{y3q5v2}{orange}
    \ed{y3q5v1}{y3q5v4}{orange}
    \ed{y3q5v3}{y3q5v2}{orange}
    \ed{y3q5v3}{y3q5v4}{orange}

    \ed{y3q6v1}{y3q6v2}{orange}
    \ed{y3q6v1}{y3q6v4}{orange}
    \ed{y3q6v3}{y3q6v2}{orange}
    \ed{y3q6v3}{y3q6v4}{orange}
    
    \ed{y3q1v3}{y3q2v1}{intedgecolor}
    \ed{y3q1v4}{y3q4v2}{intedgecolor}
    \ed{y3q2v3}{y3q3v1}{intedgecolor}
    \ed{y3q2v4}{y3q5v2}{intedgecolor}
    \ed{y3q3v4}{y3q6v2}{intedgecolor}
    \ed{y3q4v3}{y3q5v1}{intedgecolor}
    \ed{y3q5v3}{y3q6v1}{intedgecolor}

    \draw[intedgecolor,ultra thick] (y3q3v3) -- (29.6,25.7) -- (29.6,21.8) -- (20.5,21.8) -- (20.5, 23.1) -- (y3q4v1);

    \draw[intedgecolor,ultra thick] (y3q1v1) -- (20.5, 25.7) -- (20.5, 27) -- (29,27) -- (29,23.1) -- (y3q6v3);
    
\end{scope}

%Clause 4
\begin{scope}[shift={(-3,0)}]
    \node at (23,14.4) {\huge $x_2$};
    \node at (25.6,14.4) {\huge $x_3$};
    
    \vcl{(21,15.7)}{y4q1v1}{}
	\tvcl{(21.7,16.4)}{y4q1v2}{}{black}
    \vcl{(22.4,15.7)}{y4q1v3}{}
	\vcl{(21.7,15)}{y4q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,15.7)}{y4q2v1}{}
	\tvcl{(24.3,16.4)}{y4q2v2}{}{black}
    \vcl{(25,15.7)}{y4q2v3}{}
	\vcl{(24.3,15)}{y4q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,15.7)}{y4q3v1}{}
	\tvcl{(26.9,16.4)}{y4q3v2}{}{black}
    \tvcl{(27.6,15.7)}{y4q3v3}{}{black}
	\vcl{(26.9,15)}{y4q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,13.1)}{y4q4v1}{}
	\vcl{(21.7,13.8)}{y4q4v2}{}
    \vcl{(22.4,13.1)}{y4q4v3}{}
	\tvcl{(21.7,12.4)}{y4q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,13.1)}{y4q5v1}{}
	\vcl{(24.3,13.8)}{y4q5v2}{}
    \vcl{(25,13.1)}{y4q5v3}{}
	\vcl{(24.3,12.4)}{y4q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,13.1)}{y4q6v1}{}
	\vcl{(26.9,13.8)}{y4q6v2}{}
    \tvcl{(27.6,13.1)}{y4q6v3}{}{black}
	\vcl{(26.9,12.4)}{y4q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{y4q1v1}{y4q1v2}{orange}
    \ed{y4q1v1}{y4q1v4}{orange}
    \ed{y4q1v3}{y4q1v2}{orange}
    \ed{y4q1v3}{y4q1v4}{orange}
            
    \ed{y4q2v1}{y4q2v2}{orange}
    \ed{y4q2v1}{y4q2v4}{orange}
    \ed{y4q2v3}{y4q2v2}{orange}
    \ed{y4q2v3}{y4q2v4}{orange}

    \ed{y4q3v1}{y4q3v2}{orange}
    \ed{y4q3v1}{y4q3v4}{orange}
    \ed{y4q3v3}{y4q3v2}{orange}
    \ed{y4q3v3}{y4q3v4}{orange}

    \ed{y4q4v1}{y4q4v2}{orange}
    \ed{y4q4v1}{y4q4v4}{orange}
    \ed{y4q4v3}{y4q4v2}{orange}
    \ed{y4q4v3}{y4q4v4}{orange}

    \ed{y4q5v1}{y4q5v2}{orange}
    \ed{y4q5v1}{y4q5v4}{orange}
    \ed{y4q5v3}{y4q5v2}{orange}
    \ed{y4q5v3}{y4q5v4}{orange}

    \ed{y4q6v1}{y4q6v2}{orange}
    \ed{y4q6v1}{y4q6v4}{orange}
    \ed{y4q6v3}{y4q6v2}{orange}
    \ed{y4q6v3}{y4q6v4}{orange}
    
    \ed{y4q1v3}{y4q2v1}{intedgecolor}
    \ed{y4q1v4}{y4q4v2}{intedgecolor}
    \ed{y4q2v3}{y4q3v1}{intedgecolor}
    \ed{y4q2v4}{y4q5v2}{intedgecolor}
    \ed{y4q3v4}{y4q6v2}{intedgecolor}
    \ed{y4q4v3}{y4q5v1}{intedgecolor}
    \ed{y4q5v3}{y4q6v1}{intedgecolor}

\end{scope}

%Clause 5
\begin{scope}[shift={(-3, 1.2)}]
    \node at (23,4.4) {\huge $\overline{x_3}$};
    \node at (25.6,4.4) {\huge $\overline{x_4}$};
    
    \vcl{(21,5.7)}{y5q1v1}{}
	\tvcl{(21.7,6.4)}{y5q1v2}{}{black}
    \vcl{(22.4,5.7)}{y5q1v3}{}
	\vcl{(21.7,5)}{y5q1v4}{}
    %\node at (0,4) {$\mathsf{Q}_1$};
    
    \vcl{(23.6,5.7)}{y5q2v1}{}
	\tvcl{(24.3,6.4)}{y5q2v2}{}{black}
    \vcl{(25,5.7)}{y5q2v3}{}
	\vcl{(24.3,5)}{y5q2v4}{}
    %\node at (4,4) {$\mathsf{Q}_2$};
    
    \vcl{(26.2,5.7)}{y5q3v1}{}
	\tvcl{(26.9,6.4)}{y5q3v2}{}{black}
    \tvcl{(27.6,5.7)}{y5q3v3}{}{black}
	\vcl{(26.9,5)}{y5q3v4}{}
    %\node at (8,4) {$\mathsf{Q}_3$};

    \vcl{(21,3.1)}{y5q4v1}{}
	\vcl{(21.7,3.8)}{y5q4v2}{}
    \vcl{(22.4,3.1)}{y5q4v3}{}
	\tvcl{(21.7,2.4)}{y5q4v4}{}{black}
    %\node at (0,0) {$\mathsf{Q}_4$};
    
    \vcl{(23.6,3.1)}{y5q5v1}{}
	\vcl{(24.3,3.8)}{y5q5v2}{}
    \vcl{(25,3.1)}{y5q5v3}{}
	\vcl{(24.3,2.4)}{y5q5v4}{}
    %\node at (4,0) {$\mathsf{Q}_5$};
    
    \vcl{(26.2,3.1)}{y5q6v1}{}
	\vcl{(26.9,3.8)}{y5q6v2}{}
    \tvcl{(27.6,3.1)}{y5q6v3}{}{black}
	\vcl{(26.9,2.4)}{y5q6v4}{}
    %\node at (8,0) {$\mathsf{Q}_6$};

    % Start edges
    \ed{y5q1v1}{y5q1v2}{orange}
    \ed{y5q1v1}{y5q1v4}{orange}
    \ed{y5q1v3}{y5q1v2}{orange}
    \ed{y5q1v3}{y5q1v4}{orange}
            
    \ed{y5q2v1}{y5q2v2}{orange}
    \ed{y5q2v1}{y5q2v4}{orange}
    \ed{y5q2v3}{y5q2v2}{orange}
    \ed{y5q2v3}{y5q2v4}{orange}

    \ed{y5q3v1}{y5q3v2}{orange}
    \ed{y5q3v1}{y5q3v4}{orange}
    \ed{y5q3v3}{y5q3v2}{orange}
    \ed{y5q3v3}{y5q3v4}{orange}

    \ed{y5q4v1}{y5q4v2}{orange}
    \ed{y5q4v1}{y5q4v4}{orange}
    \ed{y5q4v3}{y5q4v2}{orange}
    \ed{y5q4v3}{y5q4v4}{orange}

    \ed{y5q5v1}{y5q5v2}{orange}
    \ed{y5q5v1}{y5q5v4}{orange}
    \ed{y5q5v3}{y5q5v2}{orange}
    \ed{y5q5v3}{y5q5v4}{orange}

    \ed{y5q6v1}{y5q6v2}{orange}
    \ed{y5q6v1}{y5q6v4}{orange}
    \ed{y5q6v3}{y5q6v2}{orange}
    \ed{y5q6v3}{y5q6v4}{orange}
    
    \ed{y5q1v3}{y5q2v1}{intedgecolor}
    \ed{y5q1v4}{y5q4v2}{intedgecolor}
    \ed{y5q2v3}{y5q3v1}{intedgecolor}
    \ed{y5q2v4}{y5q5v2}{intedgecolor}
    \ed{y5q3v4}{y5q6v2}{intedgecolor}
    \ed{y5q4v3}{y5q5v1}{intedgecolor}
    \ed{y5q5v3}{y5q6v1}{intedgecolor}

\end{scope}

% Edges from variable to connection
\begin{scope}[shift={(-19,0)}]
    % Variable 1 to C1 (T)
    \draw [dotted,ultra thick] (x1q1v2) -- (w1q1v1); 
   \draw [dotted,ultra thick] (x1q2v2) --  (w1q2v4);

    % Variable 1 to C3 (T)
    \draw [dotted,ultra thick] (x1q5v4) -- (24.3,36) -- (w3q1v1); 
   \draw [dotted,ultra thick] (x1q4v4) -- (21.7,34.8) --  (w3q2v4);

    % Variable 1 to C5 (F)
    \draw [dotted,ultra thick] (x1q3v3) -- (w5q1v1); 
   \draw [dotted,ultra thick] (x1q6v3) --  (w5q2v4);

    % Variable 2 to C2 (T)
    \draw[very thick] (x2q1v2) -- (w2q1v1);
    \draw[very thick] (x2q2v2) -- (w2q2v4);

    % Variable 2 to C6 (F)
    \draw[very thick] (x2q3v3) -- (w6q1v1);
    \draw[very thick] (x2q6v3) -- (w6q2v4);

    % Variable 2 to C8 (T)
    \draw[very thick] (x2q5v4) -- (w8q1v1);
    \draw[very thick] (x2q4v4) -- (w8q2v4);

    % Variable 3 to C4 (T)
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (x3q1v2) -- (w4q1v1);
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (x3q2v2) -- (w4q2v4);  

    % Variable 3 to C9 (T)
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (x3q5v4) -- (w9q1v1);
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (x3q4v4) -- (w9q2v4);  

    % Variable 3 to C10 (F)
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (x3q3v3) -- (w10q1v1);
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (x3q6v3) -- (w10q2v4);  

    % Variable 4 to C7 (T)
    \draw[dash pattern={on 5pt off 3pt on 2pt off 3pt},ultra thick] (x4q1v2) -- (w7q1v1);
    \draw[dash pattern={on 5pt off 3pt on 2pt off 3pt},ultra thick] (x4q2v2) -- (w7q2v4);  

    % Variable 4 to C11 (F)
    \draw[dash pattern={on 5pt off 3pt on 2pt off 3pt},ultra thick] (x4q3v3) -- (w11q1v1);
    \draw[dash pattern={on 5pt off 3pt on 2pt off 3pt},ultra thick] (x4q6v3) -- (w11q2v4);  

\end{scope}

% Edges from connection to clause
\begin{scope}
    % Clause 1
    \draw[dotted,ultra thick] (w1q1v3) -- (y1q1v1);
    \draw[dotted,ultra thick] (w1q2v2) -- (y1q4v1);

    \draw[very thick] (w2q1v3) -- (y1q5v4);
    \draw[very thick] (w2q2v2) -- (y1q6v4);

\end{scope}

\begin{scope}
    % Clause 2
    \draw[dotted,ultra thick] (w3q1v3) -- (y2q1v1);
    \draw[dotted,ultra thick] (w3q2v2) -- (y2q4v1);

    \draw[dash pattern={on 10pt off 3pt},ultra thick] (w4q1v3) -- (y2q5v4);
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (w4q2v2) -- (y2q6v4);

\end{scope}

\begin{scope}[shift={(-3,0)}]
    % Clause 3

    % To W5
    \draw[dotted,ultra thick] (w5q1v3) -- (y3q2v2);
    \draw[dotted,ultra thick] (w5q2v2) -- (y3q1v2);

    % To W6
    \draw[very thick] (w6q1v3) -- (20, 23.8) -- (20,21.1) -- (24.3,21.1) -- (y3q5v4);
    \draw[very thick] (w6q2v2) -- (19.5,22.8) -- (19.5,20.3) -- (26.9,20.3) -- (y3q6v4);

    % To W7
    \draw[dash pattern={on 5pt off 3pt on 2pt off 3pt}, ultra thick] (w7q2v2) -- (30.2,18.8) -- (30.2,28) --(26.9,28) -- (y3q3v2);
    \draw[dash pattern={on 5pt off 3pt on 2pt off 3pt}, ultra thick] (w7q1v3) -- (21.7,19.6) -- (y3q4v4);
    

\end{scope}

\begin{scope}
    % Clause 4
    \draw[very thick] (w8q1v3) -- (y4q1v1);
    \draw[very thick] (w8q2v2) -- (y4q4v1);

    \draw[dash pattern={on 10pt off 3pt},ultra thick] (w9q1v3) -- (y4q5v4);
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (w9q2v2) -- (y4q6v4);

\end{scope}

\begin{scope}
    % Clause 5
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (w10q1v3) -- (y5q1v1);
    \draw[dash pattern={on 10pt off 3pt},ultra thick] (w10q2v2) -- (y5q4v1);

    \draw[dash pattern={on 5pt off 3pt on 2pt off 3pt},ultra thick] (w11q1v3) -- (y5q5v4);
    \draw[dash pattern={on 5pt off 3pt on 2pt off 3pt},ultra thick] (w11q2v2) -- (y5q6v4);

\end{scope}

\end{tikzpicture}}


==> Fig-p-flower.tex <==
\hspace{-0.2cm}
\begin{minipage}{3.2cm}
    \centering
    %\hspace{1.6cm}
    \textbf{(a)}

    \vspace{-2mm}
    
\scalebox{0.5}{
\begin{tikzpicture}[scale=0.5]

    
    \vcl{(0.3,2.8)}{q5v1}{}
	\tvcl{(1,4)}{q5v2}{}{yellow}
    \vcl{(-0.2,4.7)}{q5v3}{}
	\tvcl{(-0.9,3.5)}{q5v4}{}{yellow}
    \node at (0.1,3.8) {\large $\mathsf{Q}_5$};

    \vcl{(2.1,5)}{q4v1}{}
	\tvcl{(3.5,5)}{q4v2}{}{yellow}
    \tvcl{(2.1,6.4)}{q4v3}{}{yellow}
	\vcl{(3.5,6.4)}{q4v4}{}
    \node at (2.8,5.7) {\large $\mathsf{Q}_4$};
    
    \tvcl{(5.3,2.8)}{q3v1}{}{yellow}
	\vcl{(6.5,3.5)}{q3v2}{}
    \tvcl{(5.8,4.7)}{q3v3}{}{yellow}
	\vcl{(4.6,4)}{q3v4}{}
    \node at (5.6,3.8) {\large $\mathsf{Q}_3$};
    

    \tvcl{(1,-0.2)}{q1v1}{}{yellow}
	\vcl{(2,0.8)}{q1v2}{}
    \tvcl{(1,1.8)}{q1v3}{}{yellow}
	\vcl{(0,0.8)}{q1v4}{}
    \node at (1,0.8) {\large $\mathsf{Q}_1$};
    
    \vcl{(4.5,-0.2)}{q2v1}{}
	\tvcl{(5.5,0.8)}{q2v2}{}{yellow}
    \vcl{(4.5,1.8)}{q2v3}{}
	\tvcl{(3.5,0.8)}{q2v4}{}{yellow}
    \node at (4.5,0.8) {\large $\mathsf{Q}_2$};
    

    % Start edges
    \ed{q5v1}{q5v2}{orange}
    \dted{q5v1}{q5v4}{orange}
    \dted{q5v3}{q5v2}{orange}
    \ed{q5v3}{q5v4}{orange}

            
    \ed{q4v1}{q4v2}{orange}
    \dted{q4v1}{q4v3}{orange}
    \ed{q4v3}{q4v4}{orange}
    \dted{q4v2}{q4v4}{orange}


    \dted{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \dted{q3v3}{q3v4}{orange}


    \ed{q2v1}{q2v2}{orange}
    \dted{q2v1}{q2v4}{orange}
    \dted{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}

    \dted{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \dted{q1v3}{q1v4}{orange}
    
    \ed{q5v2}{q4v1}{black}
    \draw[ultra thick] (q5v4) to[out=120,in=120,distance=3cm] (q4v4);

    %\path [ultra thick,black,bend left=90] (q5v4) edge (q4v4);
   
    \ed{q4v2}{q3v4}{black}
    \draw[ultra thick] (q4v3) to[out=60,in=55,distance=3cm] (q3v2);
    %\path [ultra thick,black,bend left=90] (q4v3) edge (q3v2); 
     
    \ed{q3v1}{q2v3}{black}
    \draw[ultra thick] (q3v3) to[out=0,in=-20,distance=3cm] (q2v1);
    %\path [ultra thick,black,bend left=110] (q3v3) edge (q2v1);
    
    \ed{q2v4}{q1v2}{black}
    \draw[ultra thick] (q2v2) to[out=-90,in=-90,distance=3cm] (q1v4);
    %\path [ultra thick,black,bend left=110] (q2v2) edge (q1v4);
    
    \ed{q1v3}{q5v1}{black}
    \draw[ultra thick] (q1v1) to[out=-140,in=180,distance=3cm] (q5v3);
    %\path [ultra thick,black,bend left=110] (q1v1) edge (q5v3);
\end{tikzpicture}
}
\end{minipage}
   \hspace{-0.6cm}
\begin{minipage}{3.2cm}
    %\hspace{1.6cm}
    \centering
    \textbf{(b)}

    \vspace{-2mm}
\scalebox{0.5}{    
\begin{tikzpicture}[scale=0.5]

    
    \vcl{(0.3,2.8)}{q5v1}{}
	\tvcl{(1,4)}{q5v2}{}{white}
    \vcl{(-0.2,4.7)}{q5v3}{}
	\tvcl{(-0.9,3.5)}{q5v4}{}{white}
    \node at (0.1,3.8) {\large $\mathsf{Q}_5$};

    \vcl{(2.1,5)}{q4v1}{}
	\tvcl{(3.5,5)}{q4v2}{}{white}
    \tvcl{(2.1,6.4)}{q4v3}{}{white}
	\vcl{(3.5,6.4)}{q4v4}{}
    \node at (2.8,5.7) {\large $\mathsf{Q}_4$};
    
    \tvcl{(5.3,2.8)}{q3v1}{}{white}
	\vcl{(6.5,3.5)}{q3v2}{}
    \tvcl{(5.8,4.7)}{q3v3}{}{white}
	\vcl{(4.6,4)}{q3v4}{}
    \node at (5.6,3.8) {\large $\mathsf{Q}_3$};
    

    \tvcl{(1,-0.2)}{q1v1}{}{white}
	\vcl{(2,0.8)}{q1v2}{}
    \tvcl{(1,1.8)}{q1v3}{}{white}
	\tvcl{(0,0.8)}{q1v4}{}{white}
    \node at (1,0.8) {\large $\mathsf{Q}_1$};
    \node (ref1) at (-1.5,-1.5) {};
    \path [ultra thick,black,bend right=50] (q1v4) edge (ref1); 
    \node at (-2.3,-1.2) {\Large $\ope{z}$};
    %\ed{q1v4}{ref1}{black}
    
    \vcl{(4.5,-0.2)}{q2v1}{}
	\tvcl{(5.5,0.8)}{q2v2}{}{white}
    \vcl{(4.5,1.8)}{q2v3}{}
	\tvcl{(3.5,0.8)}{q2v4}{}{white}
    \node at (4.5,0.8) {\large $\mathsf{Q}_2$};
    \node (ref2) at (7.5,-1.5) {};
    \node (ref1) at (-1.5,-1.5) {};
    \path [ultra thick,black,bend left=50] (q2v2) edge (ref2); 
    \node at (8.3,-1.2) {\Large $\ope{z}$};
    
    
    % Start edges
    \ed{q5v1}{q5v2}{orange}
    \dted{q5v1}{q5v4}{orange}
    \dted{q5v3}{q5v2}{orange}
    \ed{q5v3}{q5v4}{orange}

            
    \ed{q4v1}{q4v2}{orange}
    \dted{q4v1}{q4v3}{orange}
    \ed{q4v3}{q4v4}{orange}
    \dted{q4v2}{q4v4}{orange}


    \dted{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \dted{q3v3}{q3v4}{orange}


    \ed{q2v1}{q2v2}{orange}
    \dted{q2v1}{q2v4}{orange}
    \dted{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}

    \dted{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \dted{q1v3}{q1v4}{orange}
    
    \ed{q5v2}{q4v1}{black}
    \draw[ultra thick] (q5v4) to[out=120,in=120,distance=3cm] (q4v4);

    %\path [ultra thick,black,bend left=90] (q5v4) edge (q4v4);
   
    \ed{q4v2}{q3v4}{black}
    \draw[ultra thick] (q4v3) to[out=60,in=55,distance=3cm] (q3v2);
    %\path [ultra thick,black,bend left=90] (q4v3) edge (q3v2); 
     
    \ed{q3v1}{q2v3}{black}
    \draw[ultra thick] (q3v3) to[out=0,in=-20,distance=3cm] (q2v1);
    %\path [ultra thick,black,bend left=110] (q3v3) edge (q2v1);
    
    \ed{q2v4}{q1v2}{black}
    %\draw[ultra thick] (q2v2) to[out=-90,in=-90,distance=3cm] (q1v4);
    %\path [ultra thick,black,bend left=110] (q2v2) edge (q1v4);
    
    \ed{q1v3}{q5v1}{black}
    \draw[ultra thick] (q1v1) to[out=-140,in=180,distance=3cm] (q5v3);
    %\path [ultra thick,black,bend left=110] (q1v1) edge (q5v3);


  %  \node[shape=circle,draw=white,thick, fill=white, scale=0.5]  at (0,0.8) {};
  %  \node at (0,0.8) {\large $\circledast$};

   % \node[shape=circle,draw=white,thick, fill=white, scale=0.5]  at (5.5,0.8) {};
   % \node at (5.5,0.8) {\large $\circledast$};
    
    
\end{tikzpicture}
}
\end{minipage}
\hspace{-0.5cm}
\begin{minipage}{3.2cm}
    \centering
    \textbf{(c)}

    \medskip
    
\scalebox{0.8}{    
\begin{tikzpicture}

\def\xR{0.8}; %x radius of ellipse
\def\yR{0.3};  %y radius of ellipse

\fill[gray!20] (0,0) ellipse ({\xR} and {\yR}); %overlay with ellipse
\draw[very thick] (-\xR,0) arc[start angle=180,end angle=0,x radius=0.8,y radius=0.3]; %top half
\draw[very thick] (-\xR,0) arc[start angle=180,end angle=360,x radius=0.8,y radius=0.3]; %bottom half


\path [very thick,black,bend right=50] (-\xR-0.1,0) edge (-\xR-0.5,-1); 

\path [very thick,black,bend left=50] (\xR+0.1,0) edge (\xR+0.5,-1); 

\tvcl{(-\xR-0.1,0)}{}{}{white}
%\node[shape=circle,draw=white,thick, fill=white, scale=0.75]  at (-\xR-0.1,0) {};
%    \node at (-\xR-0.1,0) {\large $\circledast$};

    \tvcl{(\xR+0.1,0)}{}{}{white}
    %\node[shape=circle,draw=white,thick, fill=white, scale=0.75]  at (\xR+0.1,0) {};
    %\node at (\xR+0.1,0) {\large $\ast$};


\node at (-1.55,-1) {$\ope{z}$};
 
\node at (1.55,-1) {$\ope{z}$};

    
    
\node at (0,0) {\large $\circledast_p$}; %\circledast_p$};;
\end{tikzpicture}
}
\end{minipage}

\vspace{-3mm}


==> Fig-var-X-TF-sigma10.tex <==
\scalebox{0.35}{\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\LARGE $\Theta_{\mathtt{F}}$};
    \node at (6,2) {\LARGE $\Theta_{\mathtt{T}}$};
    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\tvcl{(-1,4)}{q1v4}{}{black}
    
    

    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}
    

    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \tvcl{(8,5)}{q3v3}{}{black}%{gray!20}
	\vcl{(7,4)}{q3v4}{}
    
    
    \tvcl{(0,-1)}{q4v1}{}{black}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\tvcl{(-1,0)}{q4v4}{}{black}
    
    
    \tvcl{(4,-1)}{q5v1}{}{black}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    
    
    \tvcl{(8,-1)}{q6v1}{}{black}%{gray!20}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    

    % Start edges
    \ed{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \ed{q1v3}{q1v4}{orange}
    \draw[intedgecolor,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}}$};
            
    \ed{q2v1}{q2v2}{orange}
    \ed{q2v1}{q2v4}{orange}
    \ed{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}
    \draw[intedgecolor,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}}$};

    \ed{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \ed{q3v3}{q3v4}{orange}
    \draw[intedgecolor,ultra thick] (q3v2) -- (10,4) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};

    \ed{q4v1}{q4v2}{orange}
    \ed{q4v1}{q4v4}{orange}
    \ed{q4v3}{q4v2}{orange}
    \ed{q4v3}{q4v4}{orange}

    \ed{q5v1}{q5v2}{orange}
    \ed{q5v1}{q5v4}{orange}
    \ed{q5v3}{q5v2}{orange}
    \ed{q5v3}{q5v4}{orange}

    \ed{q6v1}{q6v2}{orange}
    \ed{q6v1}{q6v4}{orange}
    \ed{q6v3}{q6v2}{orange}
    \ed{q6v3}{q6v4}{orange}
    \draw[intedgecolor,ultra thick] (q6v2) -- (10,0) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \extpath{q2v1}{q5v3}{$\ell$}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

\end{tikzpicture}
}


==> Fig-var-X-TF.tex <==
\scalebox{0.35}{\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\huge $\Theta_{\mathtt{F}}$};
    \node at (6,2) {\huge $\Theta_{\mathtt{T}}$};
    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\tvcl{(-1,4)}{q1v4}{}{black}
    \node at (0,4) {\LARGE $\mathsf{Q}^{\z\!X}_1$};
    

    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}
    \node at (4,4) {\LARGE $\mathsf{Q}^{\z\!X}_2$};

    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \tvcl{(8,5)}{q3v3}{}{black}%{gray!20}
	\vcl{(7,4)}{q3v4}{}
    \node at (8,4) {\LARGE $\mathsf{Q}^{\z\!X}_3$};
    
    \tvcl{(0,-1)}{q4v1}{}{black}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\tvcl{(-1,0)}{q4v4}{}{black}
    \node at (0,0) {\LARGE $\mathsf{Q}^{\z\!X}_4$};
    
    \tvcl{(4,-1)}{q5v1}{}{black}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    \node at (4,0) {\LARGE $\mathsf{Q}^{\z\!X}_5$};
    
    \tvcl{(8,-1)}{q6v1}{}{black}%{gray!20}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    \node at (8,0) {\LARGE $\mathsf{Q}^{\z\!X}_6$};

    % Start edges
    \dted{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \dted{q1v3}{q1v4}{orange}
    \draw[outedgecolor,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}}$};
            
    \ed{q2v1}{q2v2}{orange}
    \dted{q2v1}{q2v4}{orange}
    \dted{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}
    \draw[outedgecolor,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}}$};

    \dted{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \dted{q3v3}{q3v4}{orange}
    \draw[outedgecolor,ultra thick] (q3v2) -- (10,4) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};

    \ed{q4v1}{q4v2}{orange}
    \dted{q4v1}{q4v4}{orange}
    \dted{q4v3}{q4v2}{orange}
    \ed{q4v3}{q4v4}{orange}

    \dted{q5v1}{q5v2}{orange}
    \ed{q5v1}{q5v4}{orange}
    \ed{q5v3}{q5v2}{orange}
    \dted{q5v3}{q5v4}{orange}

    \ed{q6v1}{q6v2}{orange}
    \dted{q6v1}{q6v4}{orange}
    \dted{q6v3}{q6v2}{orange}
    \ed{q6v3}{q6v4}{orange}
    \draw[outedgecolor,ultra thick] (q6v2) -- (10,0) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \ed{q2v1}{q5v3}{intedgecolor}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

\end{tikzpicture}
}


==> Fig-var-X-TTF-full.tex <==
\scalebox{0.35}{
\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\huge $\Theta_{\mathtt{F}}$};
    \node at (6,2) {\huge $\Theta_{\mathtt{T}}$};
    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\vcl{(-1,4)}{q1v4}{}
    \node at (0,4) {\LARGE $\mathsf{Q}^{\z\!X}_1$};
    

    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}
    \node at (4,4) {\LARGE $\mathsf{Q}^{\z\!X}_2$};

    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \vcl{(8,5)}{q3v3}{}
	\vcl{(7,4)}{q3v4}{}
    \node at (8,4) {\LARGE $\mathsf{Q}^{\z\!X}_3$};
    
    \vcl{(0,-1)}{q4v1}{}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\vcl{(-1,0)}{q4v4}{}
    \node at (0,0) {\LARGE $\mathsf{Q}^{\z\!X}_4$};
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    \node at (4,0) {\LARGE $\mathsf{Q}^{\z\!X}_5$};
    
    \vcl{(8,-1)}{q6v1}{}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    \node at (8,0) {\LARGE $\mathsf{Q}^{\z\!X}_6$};

    % Start edges
    \dted{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \dted{q1v3}{q1v4}{orange}
    \draw[outedgecolor,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}_1}$};
            
    \ed{q2v1}{q2v2}{orange}
    \dted{q2v1}{q2v4}{orange}
    \dted{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}
    \draw[outedgecolor,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}_1}$};

    \dted{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \dted{q3v3}{q3v4}{orange}
    \draw[outedgecolor,ultra thick] (q3v2) -- (10,4) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};

    \ed{q4v1}{q4v2}{orange}
    \dted{q4v1}{q4v4}{orange}
    \dted{q4v3}{q4v2}{orange}
    \ed{q4v3}{q4v4}{orange}
    
    \draw[outedgecolor,ultra thick] (q4v1) -- (0,-2) node[anchor=west]{\LARGE $\ope{\mathtt{T}_2}$};

    \dted{q5v1}{q5v2}{orange}
    \ed{q5v1}{q5v4}{orange}
    \ed{q5v3}{q5v2}{orange}
    \dted{q5v3}{q5v4}{orange}
    \draw[outedgecolor,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{\mathtt{T}_2}$};

    \ed{q6v1}{q6v2}{orange}
    \dted{q6v1}{q6v4}{orange}
    \dted{q6v3}{q6v2}{orange}
    \ed{q6v3}{q6v4}{orange}
    \draw[outedgecolor,ultra thick] (q6v2) -- (10,0) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \ed{q2v1}{q5v3}{intedgecolor}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

\def\xR{0.6}; %x radius of ellipse
\def\yR{1.4};  %y radius of ellipse


\fill[gray!20] (-2.5,2.1) ellipse ({\xR} and {\yR}); %overlay with ellipse
\draw[very thick] (-\xR-2.5,2.1) arc[start angle=180,end angle=0,x radius=\xR,y radius=\yR]; %top half
\draw[very thick] (-\xR-2.5,2.1) arc[start angle=180,end angle=360,x radius=\xR,y radius=\yR]; %bottom half

\node at (-2.5,2.1) {\huge $\circledast_5$};

 \tvcl{(-2.5,2.1-\yR-0.1)}{f1b}{}{white}%
     \tvcl{(-2.5,2.1+\yR+0.1)}{f1t}{}{white}%
    
    \node at (-2,-0.2) {\LARGE $\ope{z}$};
    \draw [outedgecolor,ultra thick] (q1v4) -- (f1t); 

    \draw [outedgecolor,ultra thick] (q4v4) -- (f1b); 

    \node at (-2,4.3) {\LARGE $\ope{z}$};


\fill[gray!20] (11.5,2.1) ellipse ({\xR} and {\yR}); %overlay with ellipse
\draw[very thick] (-\xR+11.5,2.1) arc[start angle=180,end angle=0,x radius=\xR,y radius=\yR]; %top half
\draw[very thick] (-\xR+11.5,2.1) arc[start angle=180,end angle=360,x radius=\xR,y radius=\yR]; %bottom half

\node at (11.5,2.1) {\huge $\circledast_5$}; %\circledast_5$};

      \tvcl{(11.5,2.1-\yR-0.1)}{f2b}{}{white}%
     \tvcl{(11.5,2.1+\yR+0.1)}{f2t}{}{white}%
     
    \node at (10.1,-2) {\LARGE $\ope{z}$};
    \path [outedgecolor,ultra thick,bend right=90] (q6v1) edge (f2b); 

    \path [outedgecolor,ultra thick,bend left=90] (q3v3) edge (f2t); 

    \node at (10.1,6.1) {\LARGE $\ope{z}$};

    

\end{tikzpicture}
}


==> Fig-var-X-TTF-sigma10.tex <==
\scalebox{0.35}{\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\LARGE $\Theta_{\mathtt{F}}$};
    \node at (6,2) {\LARGE $\Theta_{\mathtt{T}}$};
    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\tvcl{(-1,4)}{q1v4}{}{black}

    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}

    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \tvcl{(8,5)}{q3v3}{}{black}%{gray!20}
	\vcl{(7,4)}{q3v4}{}
    
    \vcl{(0,-1)}{q4v1}{}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\tvcl{(-1,0)}{q4v4}{}{black}
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    
    \tvcl{(8,-1)}{q6v1}{}{black}%{gray!20}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}

    % Start edges
    \ed{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \ed{q1v3}{q1v4}{orange}
    \draw[intedgecolor,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}_1}$};
            
    \ed{q2v1}{q2v2}{orange}
    \ed{q2v1}{q2v4}{orange}
    \ed{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}
    \draw[intedgecolor,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}_1}$};

    \ed{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \ed{q3v3}{q3v4}{orange}
    \draw[intedgecolor,ultra thick] (q3v2) -- (10,4) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};

    \ed{q4v1}{q4v2}{orange}
    \ed{q4v1}{q4v4}{orange}
    \ed{q4v3}{q4v2}{orange}
    \ed{q4v3}{q4v4}{orange}
    \draw[intedgecolor,ultra thick] (q4v1) -- (0,-2) node[anchor=west]{\LARGE $\ope{\mathtt{T}_2}$};

    \ed{q5v1}{q5v2}{orange}
    \ed{q5v1}{q5v4}{orange}
    \ed{q5v3}{q5v2}{orange}
    \ed{q5v3}{q5v4}{orange}
     \draw[intedgecolor,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{\mathtt{T}_2}$};

    \ed{q6v1}{q6v2}{orange}
    \ed{q6v1}{q6v4}{orange}
    \ed{q6v3}{q6v2}{orange}
    \ed{q6v3}{q6v4}{orange}
    \draw[intedgecolor,ultra thick] (q6v2) -- (10,0) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \extpath{q2v1}{q5v3}{$\ell$}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

\end{tikzpicture}
}


==> Fig-var-X-TTF.tex <==
\scalebox{0.35}{\begin{tikzpicture}[scale=0.8]

    \node at (2,2) {\huge $\Theta_{\mathtt{F}}$};
    \node at (6,2) {\huge $\Theta_{\mathtt{T}}$};
    
    \vcl{(0,3)}{q1v1}{}
	\vcl{(1,4)}{q1v2}{}
    \vcl{(0,5)}{q1v3}{}
	\tvcl{(-1,4)}{q1v4}{}{black}
    \node at (0,4) {\LARGE $\mathsf{Q}^{\z\!X}_1$};
    

    \vcl{(4,3)}{q2v1}{}
	\vcl{(5,4)}{q2v2}{}
    \vcl{(4,5)}{q2v3}{}
	\vcl{(3,4)}{q2v4}{}
    \node at (4,4) {\LARGE $\mathsf{Q}^{\z\!X}_2$};

    \vcl{(8,3)}{q3v1}{}
	\vcl{(9,4)}{q3v2}{}
    \tvcl{(8,5)}{q3v3}{}{black}%{gray!20}
	\vcl{(7,4)}{q3v4}{}
    \node at (8,4) {\LARGE $\mathsf{Q}^{\z\!X}_3$};
    
    \vcl{(0,-1)}{q4v1}{}
	\vcl{(1,0)}{q4v2}{}
    \vcl{(0,1)}{q4v3}{}
	\tvcl{(-1,0)}{q4v4}{}{black}
    \node at (0,0) {\LARGE $\mathsf{Q}^{\z\!X}_4$};
    
    \vcl{(4,-1)}{q5v1}{}
	\vcl{(5,0)}{q5v2}{}
    \vcl{(4,1)}{q5v3}{}
	\vcl{(3,0)}{q5v4}{}
    \node at (4,0) {\LARGE $\mathsf{Q}^{\z\!X}_5$};
    
    \tvcl{(8,-1)}{q6v1}{}{black}%{gray!20}
	\vcl{(9,0)}{q6v2}{}
    \vcl{(8,1)}{q6v3}{}
	\vcl{(7,0)}{q6v4}{}
    \node at (8,0) {\LARGE $\mathsf{Q}^{\z\!X}_6$};

    % Start edges
    \dted{q1v1}{q1v2}{orange}
    \ed{q1v1}{q1v4}{orange}
    \ed{q1v3}{q1v2}{orange}
    \dted{q1v3}{q1v4}{orange}
    \draw[outedgecolor,ultra thick] (q1v3) -- (0,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}_1}$};
            
    \ed{q2v1}{q2v2}{orange}
    \dted{q2v1}{q2v4}{orange}
    \dted{q2v3}{q2v2}{orange}
    \ed{q2v3}{q2v4}{orange}
    \draw[outedgecolor,ultra thick] (q2v3) -- (4,6) node[anchor=west]{\LARGE $\ope{\mathtt{T}_1}$};

    \dted{q3v1}{q3v2}{orange}
    \ed{q3v1}{q3v4}{orange}
    \ed{q3v3}{q3v2}{orange}
    \dted{q3v3}{q3v4}{orange}
    \draw[outedgecolor,ultra thick] (q3v2) -- (10,4) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};

    \ed{q4v1}{q4v2}{orange}
    \dted{q4v1}{q4v4}{orange}
    \dted{q4v3}{q4v2}{orange}
    \ed{q4v3}{q4v4}{orange}
    \draw[outedgecolor,ultra thick] (q4v1) -- (0,-2) node[anchor=west]{\LARGE $\ope{\mathtt{T}_2}$};

    \dted{q5v1}{q5v2}{orange}
    \ed{q5v1}{q5v4}{orange}
    \ed{q5v3}{q5v2}{orange}
    \dted{q5v3}{q5v4}{orange}
     \draw[outedgecolor,ultra thick] (q5v1) -- (4,-2) node[anchor=west]{\LARGE $\ope{\mathtt{T}_2}$};

    \ed{q6v1}{q6v2}{orange}
    \dted{q6v1}{q6v4}{orange}
    \dted{q6v3}{q6v2}{orange}
    \ed{q6v3}{q6v4}{orange}
    \draw[outedgecolor,ultra thick] (q6v2) -- (10,0) node[anchor=west]{\LARGE $\ope{\mathtt{F}}$};
    
    \ed{q1v2}{q2v4}{intedgecolor}
    \ed{q1v1}{q4v3}{intedgecolor}
    \ed{q2v2}{q3v4}{intedgecolor}
    \ed{q2v1}{q5v3}{intedgecolor}
    \ed{q3v1}{q6v3}{intedgecolor}
    \ed{q4v2}{q5v4}{intedgecolor}
    \ed{q5v2}{q6v4}{intedgecolor}

\end{tikzpicture}
}

